A Multi-Scheme Ensemble Using Coopetitive Soft-Gating With Application to Power Forecasting for Renewable Energy Generation

In this article, we propose a novel ensemble technique with a multi-scheme weighting based on a technique called coopetitive soft gating. This technique combines both, ensemble member competition and cooperation, in order to maximize the overall forecasting accuracy of the ensemble. The proposed algorithm combines the ideas of multiple ensemble paradigms (power forecasting model ensemble, weather forecasting model ensemble, and lagged ensemble) in a hierarchical structure. The technique is designed to be used in a flexible manner on single and multiple weather forecasting models, and for a variety of lead times. We compare the technique to other power forecasting models and ensemble techniques with a flexible number of weather forecasting models, which can have the same, or varying forecasting horizons. It is shown that the model is able to outperform those models on a number of publicly available data sets. The article closes with a discussion of properties of the proposed model which are relevant in its application.

==> (inline-0) <==
\begin{tabular}{r|rrrrrrr|rrrrrrr}
    \cellcolor[rgb]{1,1,1}      & \multicolumn{7}{c|}{RMSE}                             & \multicolumn{7}{c}{$R^2$} \\
    \cellcolor[rgb]{1,1,1}      & \cellcolor[rgb]{1,1,1}ANN   & \cellcolor[rgb]{1,1,1}Lin. Reg. & \cellcolor[rgb]{1,1,1}LSBoost & \cellcolor[rgb]{1,1,1}Bag.  & \cellcolor[rgb]{1,1,1}CE    & \cellcolor[rgb]{1,1,1}CSGE-K & \cellcolor[rgb]{1,1,1}CSGE-I & \cellcolor[rgb]{1,1,1}ANN   & \cellcolor[rgb]{1,1,1}Lin. Reg. & \cellcolor[rgb]{1,1,1}LSBoost & \cellcolor[rgb]{1,1,1}Bag.  & \cellcolor[rgb]{1,1,1}CE    & \cellcolor[rgb]{1,1,1}CSGE-K & \cellcolor[rgb]{1,1,1}CSGE-I \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}wf1   & \cellcolor[rgb]{0.768627450980392,0.854901960784314,0.501960784313725}0.111 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.505882352941176}0.118 & \cellcolor[rgb]{0.772549019607843,0.854901960784314,0.501960784313725}0.112 & \cellcolor[rgb]{0.745098039215686,0.847058823529412,0.501960784313725}0.109 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.501960784313725}\textbf{0.108} & \cellcolor[rgb]{0.737254901960784,0.843137254901961,0.501960784313725}\textbf{0.108} & \cellcolor[rgb]{0.737254901960784,0.843137254901961,0.501960784313725}\textbf{0.108} & \cellcolor[rgb]{0.913725490196078,0.898039215686275,0.513725490196078}0.714 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.683 & \cellcolor[rgb]{0.949019607843137,0.905882352941176,0.517647058823529}0.707 & \cellcolor[rgb]{0.866666666666667,0.886274509803922,0.513725490196078}0.724 & \cellcolor[rgb]{0.858823529411765,0.882352941176471,0.509803921568627}0.725 & \cellcolor[rgb]{0.847058823529412,0.87843137254902,0.509803921568627}\textbf{0.728} & \cellcolor[rgb]{0.850980392156863,0.87843137254902,0.509803921568627}{0.727} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}wf2   & \cellcolor[rgb]{0.992156862745098,0.745098039215686,0.486274509803922}0.172 & \cellcolor[rgb]{0.992156862745098,0.737254901960784,0.482352941176471}0.174 & \cellcolor[rgb]{0.992156862745098,0.76078431372549,0.490196078431373}0.169 & \cellcolor[rgb]{0.992156862745098,0.764705882352941,0.490196078431373}0.168 & \cellcolor[rgb]{0.992156862745098,0.764705882352941,0.490196078431373}0.168 & \cellcolor[rgb]{0.992156862745098,0.768627450980392,0.490196078431373}\textbf{0.167} & \cellcolor[rgb]{0.992156862745098,0.768627450980392,0.490196078431373}\textbf{0.167} & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.505882352941176}0.635 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.501960784313725}0.628 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.644 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.648 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.647 & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}\textbf{0.651} & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}{\textbf{0.651}} \\
    \cellcolor[rgb]{1,1,1}wf3   & \cellcolor[rgb]{0.580392156862745,0.8,0.490196078431373}0.090 & \cellcolor[rgb]{0.67843137254902,0.827450980392157,0.498039215686275}0.101 & \cellcolor[rgb]{0.580392156862745,0.8,0.490196078431373}0.090 & \cellcolor[rgb]{0.564705882352941,0.796078431372549,0.490196078431373}0.088 & \cellcolor[rgb]{0.541176470588235,0.788235294117647,0.490196078431373}0.086 & \cellcolor[rgb]{0.52156862745098,0.784313725490196,0.490196078431373}\textbf{0.083} & \cellcolor[rgb]{0.533333333333333,0.784313725490196,0.490196078431373}0.085 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}0.713 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.648 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}0.713 & \cellcolor[rgb]{0.866666666666667,0.886274509803922,0.513725490196078}0.724 & \cellcolor[rgb]{0.788235294117647,0.862745098039216,0.505882352941176}0.740 & \cellcolor[rgb]{0.72156862745098,0.843137254901961,0.501960784313725}\textbf{0.755} & \cellcolor[rgb]{0.756862745098039,0.854901960784314,0.505882352941176}{0.747} \\
    \cellcolor[rgb]{1,1,1}wf4   & \cellcolor[rgb]{0.725490196078431,0.843137254901961,0.501960784313725}0.107 & \cellcolor[rgb]{0.796078431372549,0.862745098039216,0.505882352941176}0.114 & \cellcolor[rgb]{0.733333333333333,0.843137254901961,0.501960784313725}0.107 & \cellcolor[rgb]{0.705882352941177,0.835294117647059,0.498039215686275}0.104 & \cellcolor[rgb]{0.686274509803922,0.827450980392157,0.498039215686275}\textbf{0.102} & \cellcolor[rgb]{0.705882352941177,0.835294117647059,0.498039215686275}0.104 & \cellcolor[rgb]{0.705882352941177,0.835294117647059,0.498039215686275}0.104 & \cellcolor[rgb]{0.67843137254902,0.831372549019608,0.501960784313725}0.764 & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.509803921568627}0.733 & \cellcolor[rgb]{0.690196078431373,0.835294117647059,0.501960784313725}0.761 & \cellcolor[rgb]{0.627450980392157,0.815686274509804,0.498039215686275}0.774 & \cellcolor[rgb]{0.580392156862745,0.803921568627451,0.494117647058824}\textbf{0.784} & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.498039215686275}0.774 & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.498039215686275}{0.773} \\
    \cellcolor[rgb]{1,1,1}wf5   & \cellcolor[rgb]{0.992156862745098,0.741176470588235,0.486274509803922}0.173 & \cellcolor[rgb]{0.992156862745098,0.772549019607843,0.490196078431373}0.167 & \cellcolor[rgb]{0.992156862745098,0.756862745098039,0.486274509803922}0.170 & \cellcolor[rgb]{0.996078431372549,0.776470588235294,0.490196078431373}\textbf{0.166} & \cellcolor[rgb]{0.992156862745098,0.752941176470588,0.486274509803922}0.171 & \cellcolor[rgb]{0.992156862745098,0.713725490196078,0.47843137254902}0.178 & \cellcolor[rgb]{0.992156862745098,0.737254901960784,0.482352941176471}0.174 & \cellcolor[rgb]{0.980392156862745,0.619607843137255,0.458823529411765}0.397 & \cellcolor[rgb]{0.984313725490196,0.635294117647059,0.462745098039216}0.413 & \cellcolor[rgb]{0.984313725490196,0.631372549019608,0.458823529411765}0.407 & \cellcolor[rgb]{0.984313725490196,0.658823529411765,0.466666666666667}\textbf{0.434} & \cellcolor[rgb]{0.980392156862745,0.623529411764706,0.458823529411765}0.399 & \cellcolor[rgb]{0.980392156862745,0.6,0.454901960784314}0.379 & \cellcolor[rgb]{0.980392156862745,0.615686274509804,0.458823529411765}{0.394} \\
    \cellcolor[rgb]{1,1,1}wf6   & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.236 & \cellcolor[rgb]{0.976470588235294,0.43921568627451,0.427450980392157}0.231 & \cellcolor[rgb]{0.976470588235294,0.427450980392157,0.423529411764706}0.233 & \cellcolor[rgb]{0.976470588235294,0.450980392156863,0.427450980392157}\textbf{0.228} & \cellcolor[rgb]{0.976470588235294,0.435294117647059,0.427450980392157}0.232 & \cellcolor[rgb]{0.976470588235294,0.443137254901961,0.427450980392157}0.230 & \cellcolor[rgb]{0.976470588235294,0.447058823529412,0.427450980392157}0.229 & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.189 & \cellcolor[rgb]{0.972549019607843,0.419607843137255,0.419607843137255}0.199 & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.188 & \cellcolor[rgb]{0.972549019607843,0.435294117647059,0.423529411764706}\textbf{0.213} & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.190 & \cellcolor[rgb]{0.972549019607843,0.435294117647059,0.423529411764706}0.212 & \cellcolor[rgb]{0.972549019607843,0.435294117647059,0.423529411764706}{\textbf{0.213}} \\
    \cellcolor[rgb]{1,1,1}wf7   & \cellcolor[rgb]{0.992156862745098,0.717647058823529,0.47843137254902}0.178 & \cellcolor[rgb]{0.988235294117647,0.662745098039216,0.470588235294118}0.188 & \cellcolor[rgb]{0.992156862745098,0.725490196078431,0.482352941176471}0.176 & \cellcolor[rgb]{0.992156862745098,0.72156862745098,0.482352941176471}0.176 & \cellcolor[rgb]{0.992156862745098,0.749019607843137,0.486274509803922}\textbf{0.171} & \cellcolor[rgb]{0.992156862745098,0.733333333333333,0.482352941176471}0.174 & \cellcolor[rgb]{0.992156862745098,0.733333333333333,0.482352941176471}0.174 & \cellcolor[rgb]{0.83921568627451,0.87843137254902,0.509803921568627}0.730 & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.709 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}0.734 & \cellcolor[rgb]{0.815686274509804,0.870588235294118,0.509803921568627}0.735 & \cellcolor[rgb]{0.749019607843137,0.850980392156863,0.505882352941176}\textbf{0.749} & \cellcolor[rgb]{0.784313725490196,0.862745098039216,0.505882352941176}0.741 & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.505882352941176}{0.742} \\
    \cellcolor[rgb]{1,1,1}wf8   & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.155 & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.162 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.153 & \cellcolor[rgb]{1,0.862745098039216,0.509803921568627}\textbf{0.149} & \cellcolor[rgb]{1,0.858823529411765,0.505882352941176}0.150 & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}\textbf{0.149} & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}\textbf{0.149} & \cellcolor[rgb]{0.827450980392157,0.874509803921569,0.509803921568627}0.732 & \cellcolor[rgb]{0.92156862745098,0.901960784313726,0.513725490196078}0.712 & \cellcolor[rgb]{0.803921568627451,0.866666666666667,0.509803921568627}0.737 & \cellcolor[rgb]{0.737254901960784,0.847058823529412,0.505882352941176}0.752 & \cellcolor[rgb]{0.749019607843137,0.850980392156863,0.505882352941176}0.749 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}\textbf{0.753} & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}{\textbf{0.753}} \\
    \cellcolor[rgb]{1,1,1}wf9   & \cellcolor[rgb]{0.396078431372549,0.745098039215686,0.482352941176471}0.069 & \cellcolor[rgb]{0.466666666666667,0.764705882352941,0.486274509803922}0.077 & \cellcolor[rgb]{0.407843137254902,0.749019607843137,0.482352941176471}0.070 & \cellcolor[rgb]{0.396078431372549,0.745098039215686,0.482352941176471}0.069 & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.068} & \cellcolor[rgb]{0.392156862745098,0.745098039215686,0.482352941176471}0.069 & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.068} & \cellcolor[rgb]{0.992156862745098,0.776470588235294,0.486274509803922}\textbf{0.551} & \cellcolor[rgb]{0.984313725490196,0.647058823529412,0.462745098039216}0.424 & \cellcolor[rgb]{0.988235294117647,0.749019607843137,0.482352941176471}0.524 & \cellcolor[rgb]{0.988235294117647,0.764705882352941,0.486274509803922}0.541 & \cellcolor[rgb]{0.988235294117647,0.772549019607843,0.486274509803922}0.550 & \cellcolor[rgb]{0.988235294117647,0.764705882352941,0.486274509803922}0.541 & \cellcolor[rgb]{0.988235294117647,0.772549019607843,0.486274509803922}{0.550} \\
    \cellcolor[rgb]{1,1,1}wf10  & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.509803921568627}0.127 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.509803921568627}0.127 & \cellcolor[rgb]{0.901960784313726,0.890196078431373,0.509803921568627}0.127 & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.964705882352941,0.909803921568627,0.513725490196078}0.134 & \cellcolor[rgb]{0.862745098039216,0.87843137254902,0.505882352941176}\textbf{0.122} & \cellcolor[rgb]{0.866666666666667,0.882352941176471,0.509803921568627}\textbf{0.122} & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.509803921568627}0.736 & \cellcolor[rgb]{0.764705882352941,0.854901960784314,0.505882352941176}0.745 & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.505882352941176}0.742 & \cellcolor[rgb]{0.745098039215686,0.850980392156863,0.505882352941176}0.749 & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.709 & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}\textbf{0.763} & \cellcolor[rgb]{0.686274509803922,0.831372549019608,0.501960784313725}{0.762} \\
    \cellcolor[rgb]{1,1,1}wf11  & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.162 & \cellcolor[rgb]{0.988235294117647,0.694117647058824,0.474509803921569}0.182 & \cellcolor[rgb]{0.992156862745098,0.745098039215686,0.486274509803922}0.172 & \cellcolor[rgb]{0.996078431372549,0.796078431372549,0.494117647058824}0.162 & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.161 & \cellcolor[rgb]{0.996078431372549,0.807843137254902,0.498039215686275}0.160 & \cellcolor[rgb]{0.996078431372549,0.823529411764706,0.501960784313725}\textbf{0.157} & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.685 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.600 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.639 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.681 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.686 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.690 & \cellcolor[rgb]{0.976470588235294,0.917647058823529,0.517647058823529}{\textbf{0.700}} \\
    \cellcolor[rgb]{1,1,1}wf12  & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.513725490196078}0.135 & \cellcolor[rgb]{1,0.882352941176471,0.509803921568627}0.146 & \cellcolor[rgb]{0.964705882352941,0.909803921568627,0.513725490196078}0.134 & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.513725490196078}0.133 & \cellcolor[rgb]{0.933333333333333,0.901960784313726,0.513725490196078}\textbf{0.130} & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.513725490196078}0.132 & \cellcolor[rgb]{0.949019607843137,0.905882352941176,0.513725490196078}0.132 & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.509803921568627}0.736 & \cellcolor[rgb]{0.976470588235294,0.917647058823529,0.517647058823529}0.700 & \cellcolor[rgb]{0.792156862745098,0.862745098039216,0.505882352941176}0.740 & \cellcolor[rgb]{0.768627450980392,0.854901960784314,0.505882352941176}0.744 & \cellcolor[rgb]{0.72156862745098,0.843137254901961,0.501960784313725}\textbf{0.755} & \cellcolor[rgb]{0.745098039215686,0.847058823529412,0.505882352941176}0.750 & \cellcolor[rgb]{0.745098039215686,0.847058823529412,0.505882352941176}{0.750} \\
    \cellcolor[rgb]{1,1,1}wf13  & \cellcolor[rgb]{0.541176470588235,0.788235294117647,0.490196078431373}0.085 & \cellcolor[rgb]{0.572549019607843,0.796078431372549,0.490196078431373}0.089 & \cellcolor[rgb]{0.556862745098039,0.792156862745098,0.490196078431373}0.087 & \cellcolor[rgb]{0.52156862745098,0.780392156862745,0.486274509803922}0.083 & \cellcolor[rgb]{0.529411764705882,0.784313725490196,0.490196078431373}0.084 & \cellcolor[rgb]{0.525490196078431,0.784313725490196,0.490196078431373}0.084 & \cellcolor[rgb]{0.52156862745098,0.780392156862745,0.486274509803922}\textbf{0.083} & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}0.708 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.679 & \cellcolor[rgb]{0.996078431372549,0.92156862745098,0.517647058823529}0.697 & \cellcolor[rgb]{0.882352941176471,0.890196078431373,0.513725490196078}0.720 & \cellcolor[rgb]{0.894117647058824,0.894117647058824,0.513725490196078}0.718 & \cellcolor[rgb]{0.898039215686275,0.894117647058824,0.513725490196078}0.717 & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.513725490196078}{\textbf{0.721}} \\
    \cellcolor[rgb]{1,1,1}wf14  & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.819607843137255,0.866666666666667,0.505882352941176}0.117 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}0.115 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.501960784313725}0.108 & \cellcolor[rgb]{0.752941176470588,0.847058823529412,0.501960784313725}\textbf{0.110} & \cellcolor[rgb]{0.788235294117647,0.858823529411765,0.501960784313725}0.114 & \cellcolor[rgb]{0.780392156862745,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}0.618 & \cellcolor[rgb]{0.992156862745098,0.815686274509804,0.494117647058824}0.591 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.609 & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}\textbf{0.651} & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.643 & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}0.618 & \cellcolor[rgb]{0.992156862745098,0.847058823529412,0.501960784313725}{0.622} \\
    \cellcolor[rgb]{1,1,1}wf15  & \cellcolor[rgb]{0.796078431372549,0.862745098039216,0.505882352941176}0.115 & \cellcolor[rgb]{0.933333333333333,0.901960784313726,0.513725490196078}0.130 & \cellcolor[rgb]{0.886274509803922,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.788235294117647,0.858823529411765,0.501960784313725}0.114 & \cellcolor[rgb]{0.807843137254902,0.862745098039216,0.505882352941176}0.116 & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.505882352941176}0.116 & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.501960784313725}\textbf{0.113} & \cellcolor[rgb]{0.76078431372549,0.854901960784314,0.505882352941176}0.746 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.676 & \cellcolor[rgb]{0.992156862745098,0.92156862745098,0.517647058823529}0.698 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.505882352941176}0.750 & \cellcolor[rgb]{0.788235294117647,0.862745098039216,0.505882352941176}0.741 & \cellcolor[rgb]{0.788235294117647,0.862745098039216,0.505882352941176}0.741 & \cellcolor[rgb]{0.725490196078431,0.843137254901961,0.501960784313725}{\textbf{0.754}} \\
    \cellcolor[rgb]{1,1,1}wf16  & \cellcolor[rgb]{0.72156862745098,0.83921568627451,0.498039215686275}0.106 & \cellcolor[rgb]{0.811764705882353,0.866666666666667,0.505882352941176}0.116 & \cellcolor[rgb]{0.752941176470588,0.850980392156863,0.501960784313725}0.110 & \cellcolor[rgb]{0.694117647058824,0.831372549019608,0.498039215686275}0.103 & \cellcolor[rgb]{0.67843137254902,0.827450980392157,0.498039215686275}\textbf{0.101} & \cellcolor[rgb]{0.713725490196078,0.835294117647059,0.498039215686275}0.105 & \cellcolor[rgb]{0.690196078431373,0.831372549019608,0.498039215686275}0.102 & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.517647058823529}0.701 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.660 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.683 & \cellcolor[rgb]{0.886274509803922,0.890196078431373,0.513725490196078}0.720 & \cellcolor[rgb]{0.83921568627451,0.87843137254902,0.509803921568627}\textbf{0.730} & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.709 & \cellcolor[rgb]{0.866666666666667,0.886274509803922,0.513725490196078}{0.724} \\
    \cellcolor[rgb]{1,1,1}wf17  & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.140 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.144 & \cellcolor[rgb]{1,0.917647058823529,0.517647058823529}0.139 & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.513725490196078}\textbf{0.136} & \cellcolor[rgb]{0.992156862745098,0.917647058823529,0.513725490196078}0.137 & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.513725490196078}\textbf{0.136} & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.513725490196078}\textbf{0.136} & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.640 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.501960784313725}0.624 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.646 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.661 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.657 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}\textbf{0.664} & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}{0.663} \\
    \cellcolor[rgb]{1,1,1}wf18  & \cellcolor[rgb]{0.827450980392157,0.870588235294118,0.505882352941176}0.118 & \cellcolor[rgb]{0.827450980392157,0.870588235294118,0.505882352941176}0.118 & \cellcolor[rgb]{0.780392156862745,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.725490196078431,0.83921568627451,0.498039215686275}\textbf{0.107} & \cellcolor[rgb]{0.733333333333333,0.843137254901961,0.501960784313725}0.108 & \cellcolor[rgb]{0.725490196078431,0.843137254901961,0.501960784313725}\textbf{0.107} & \cellcolor[rgb]{0.725490196078431,0.83921568627451,0.498039215686275}\textbf{0.107} & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.675 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.687 & \cellcolor[rgb]{0.988235294117647,0.917647058823529,0.517647058823529}0.699 & \cellcolor[rgb]{0.827450980392157,0.874509803921569,0.509803921568627}0.732 & \cellcolor[rgb]{0.850980392156863,0.87843137254902,0.509803921568627}0.727 & \cellcolor[rgb]{0.831372549019608,0.874509803921569,0.509803921568627}0.732 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}{\textbf{0.734}} \\
    \cellcolor[rgb]{1,1,1}wf19  & \cellcolor[rgb]{0.811764705882353,0.866666666666667,0.505882352941176}\textbf{0.117} & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}0.142 & \cellcolor[rgb]{0.909803921568627,0.894117647058824,0.509803921568627}0.128 & \cellcolor[rgb]{0.850980392156863,0.87843137254902,0.505882352941176}0.121 & \cellcolor[rgb]{0.843137254901961,0.874509803921569,0.505882352941176}0.120 & \cellcolor[rgb]{0.827450980392157,0.870588235294118,0.505882352941176}0.118 & \cellcolor[rgb]{0.831372549019608,0.870588235294118,0.505882352941176}0.119 & \cellcolor[rgb]{0.462745098039216,0.768627450980392,0.490196078431373}\textbf{0.809} & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.509803921568627}0.733 & \cellcolor[rgb]{0.623529411764706,0.815686274509804,0.498039215686275}0.775 & \cellcolor[rgb]{0.509803921568627,0.780392156862745,0.490196078431373}0.799 & \cellcolor[rgb]{0.505882352941176,0.780392156862745,0.490196078431373}0.800 & \cellcolor[rgb]{0.474509803921569,0.772549019607843,0.490196078431373}0.806 & \cellcolor[rgb]{0.486274509803922,0.776470588235294,0.490196078431373}{0.804} \\
    \cellcolor[rgb]{1,1,1}wf20  & \cellcolor[rgb]{0.984313725490196,0.603921568627451,0.458823529411765}0.199 & \cellcolor[rgb]{0.984313725490196,0.596078431372549,0.454901960784314}0.201 & \cellcolor[rgb]{0.988235294117647,0.635294117647059,0.462745098039216}0.193 & \cellcolor[rgb]{0.988235294117647,0.670588235294118,0.470588235294118}0.186 & \cellcolor[rgb]{0.984313725490196,0.627450980392157,0.462745098039216}0.195 & \cellcolor[rgb]{0.988235294117647,0.682352941176471,0.474509803921569}0.184 & \cellcolor[rgb]{0.988235294117647,0.698039215686274,0.474509803921569}\textbf{0.181} & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.642 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.657 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.672 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.689 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.658 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.695 & \cellcolor[rgb]{0.968627450980392,0.913725490196078,0.517647058823529}{\textbf{0.703}} \\
    \cellcolor[rgb]{1,1,1}wf21  & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.161 & \cellcolor[rgb]{0.992156862745098,0.772549019607843,0.490196078431373}0.167 & \cellcolor[rgb]{0.996078431372549,0.803921568627451,0.498039215686275}0.161 & \cellcolor[rgb]{0.996078431372549,0.803921568627451,0.498039215686275}0.160 & \cellcolor[rgb]{0.996078431372549,0.8,0.498039215686275}0.161 & \cellcolor[rgb]{0.996078431372549,0.811764705882353,0.498039215686275}\textbf{0.159} & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}\textbf{0.159} & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.607 & \cellcolor[rgb]{0.992156862745098,0.803921568627451,0.494117647058824}0.582 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.610 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.611 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.609 & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}0.618 & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}{\textbf{0.620}} \\
    \cellcolor[rgb]{1,1,1}wf22  & \cellcolor[rgb]{0.635294117647059,0.815686274509804,0.494117647058824}0.096 & \cellcolor[rgb]{0.733333333333333,0.843137254901961,0.501960784313725}0.108 & \cellcolor[rgb]{0.662745098039216,0.823529411764706,0.498039215686275}0.099 & \cellcolor[rgb]{0.643137254901961,0.819607843137255,0.494117647058824}0.097 & \cellcolor[rgb]{0.603921568627451,0.803921568627451,0.494117647058824}\textbf{0.093} & \cellcolor[rgb]{0.603921568627451,0.807843137254902,0.494117647058824}\textbf{0.093} & \cellcolor[rgb]{0.603921568627451,0.803921568627451,0.494117647058824}\textbf{0.093} & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.696 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.505882352941176}0.635 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.674 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.687 & \cellcolor[rgb]{0.901960784313726,0.894117647058824,0.513725490196078}0.717 & \cellcolor[rgb]{0.901960784313726,0.894117647058824,0.513725490196078}0.717 & \cellcolor[rgb]{0.894117647058824,0.894117647058824,0.513725490196078}{\textbf{0.718}} \\
    \cellcolor[rgb]{1,1,1}wf23  & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.155 & \cellcolor[rgb]{0.996078431372549,0.827450980392157,0.501960784313725}0.156 & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.155 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}0.154 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.501960784313725}0.153 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}\textbf{0.151} & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.505882352941176}0.152 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.607 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.599 & \cellcolor[rgb]{0.992156862745098,0.827450980392157,0.498039215686275}0.603 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.611 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.611 & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}\textbf{0.619} & \cellcolor[rgb]{0.992156862745098,0.83921568627451,0.501960784313725}{0.616} \\
    \cellcolor[rgb]{1,1,1}wf24  & \cellcolor[rgb]{0.862745098039216,0.87843137254902,0.505882352941176}0.122 & \cellcolor[rgb]{0.843137254901961,0.874509803921569,0.505882352941176}0.120 & \cellcolor[rgb]{0.819607843137255,0.866666666666667,0.505882352941176}0.117 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}\textbf{0.115} & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.815686274509804,0.866666666666667,0.505882352941176}0.117 & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.505882352941176}0.118 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.501960784313725}0.633 & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}0.651 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.666 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.513725490196078}\textbf{0.676} & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}0.620 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.666 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}{0.662} \\
    \cellcolor[rgb]{1,1,1}wf25  & \cellcolor[rgb]{0.980392156862745,0.913725490196078,0.513725490196078}0.136 & \cellcolor[rgb]{0.941176470588235,0.901960784313726,0.513725490196078}0.131 & \cellcolor[rgb]{0.92156862745098,0.898039215686275,0.509803921568627}0.129 & \cellcolor[rgb]{0.92156862745098,0.898039215686275,0.509803921568627}0.129 & \cellcolor[rgb]{0.894117647058824,0.890196078431373,0.509803921568627}\textbf{0.126} & \cellcolor[rgb]{0.92156862745098,0.898039215686275,0.509803921568627}0.129 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.509803921568627}0.129 & \cellcolor[rgb]{0.988235294117647,0.737254901960784,0.482352941176471}0.515 & \cellcolor[rgb]{0.988235294117647,0.737254901960784,0.482352941176471}0.515 & \cellcolor[rgb]{0.988235294117647,0.764705882352941,0.486274509803922}0.541 & \cellcolor[rgb]{0.988235294117647,0.772549019607843,0.486274509803922}0.548 & \cellcolor[rgb]{0.992156862745098,0.788235294117647,0.490196078431373}\textbf{0.563} & \cellcolor[rgb]{0.988235294117647,0.768627450980392,0.486274509803922}0.546 & \cellcolor[rgb]{0.988235294117647,0.768627450980392,0.486274509803922}{0.546} \\
    \cellcolor[rgb]{1,1,1}wf26  & \cellcolor[rgb]{0.996078431372549,0.792156862745098,0.494117647058824}0.163 & \cellcolor[rgb]{0.996078431372549,0.792156862745098,0.494117647058824}0.163 & \cellcolor[rgb]{1,0.862745098039216,0.505882352941176}\textbf{0.150} & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.154 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}0.151 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.505882352941176}0.152 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}0.153 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.608 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}0.609 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.661 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.640 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}\textbf{0.658} & \cellcolor[rgb]{0.996078431372549,0.87843137254902,0.505882352941176}0.654 & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}{0.650} \\
    \cellcolor[rgb]{1,1,1}wf27  & \cellcolor[rgb]{1,0.870588235294118,0.509803921568627}0.148 & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}0.149 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.144 & \cellcolor[rgb]{1,0.894117647058824,0.513725490196078}0.143 & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}\textbf{0.142} & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}\textbf{0.142} & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}\textbf{0.142} & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.612 & \cellcolor[rgb]{0.992156862745098,0.827450980392157,0.498039215686275}0.604 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.501960784313725}0.625 & \cellcolor[rgb]{0.996078431372549,0.854901960784314,0.501960784313725}0.632 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.505882352941176}0.635 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.505882352941176}\textbf{0.636} & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.501960784313725}{0.633} \\
    \cellcolor[rgb]{1,1,1}wf28  & \cellcolor[rgb]{0.992156862745098,0.749019607843137,0.486274509803922}0.172 & \cellcolor[rgb]{0.992156862745098,0.725490196078431,0.482352941176471}0.176 & \cellcolor[rgb]{0.992156862745098,0.749019607843137,0.486274509803922}0.172 & \cellcolor[rgb]{0.996078431372549,0.811764705882353,0.498039215686275}0.160 & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}\textbf{0.159} & \cellcolor[rgb]{0.996078431372549,0.792156862745098,0.494117647058824}0.163 & \cellcolor[rgb]{0.992156862745098,0.776470588235294,0.490196078431373}0.166 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.648 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.501960784313725}0.626 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.642 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.690 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}\textbf{0.695} & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.673 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}{0.662} \\
    \cellcolor[rgb]{1,1,1}wf29  & \cellcolor[rgb]{0.627450980392157,0.811764705882353,0.494117647058824}0.095 & \cellcolor[rgb]{0.717647058823529,0.83921568627451,0.498039215686275}0.106 & \cellcolor[rgb]{0.662745098039216,0.823529411764706,0.498039215686275}0.099 & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.494117647058824}0.096 & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.494117647058824}0.096 & \cellcolor[rgb]{0.607843137254902,0.807843137254902,0.494117647058824}\textbf{0.093} & \cellcolor[rgb]{0.615686274509804,0.807843137254902,0.494117647058824}0.094 & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.517647058823529}0.699 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.638 & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.671 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.694 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.694 & \cellcolor[rgb]{0.92156862745098,0.901960784313726,0.513725490196078}\textbf{0.712} & \cellcolor[rgb]{0.952941176470588,0.909803921568627,0.517647058823529}{0.705} \\
    \cellcolor[rgb]{1,1,1}wf30  & \cellcolor[rgb]{0.992156862745098,0.709803921568627,0.47843137254902}0.179 & \cellcolor[rgb]{0.988235294117647,0.701960784313725,0.47843137254902}0.180 & \cellcolor[rgb]{0.988235294117647,0.701960784313725,0.47843137254902}0.180 & \cellcolor[rgb]{0.988235294117647,0.705882352941177,0.47843137254902}0.180 & \cellcolor[rgb]{0.992156862745098,0.72156862745098,0.482352941176471}0.176 & \cellcolor[rgb]{0.992156862745098,0.729411764705882,0.482352941176471}0.175 & \cellcolor[rgb]{0.992156862745098,0.733333333333333,0.482352941176471}0.175 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.686 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.679 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.678 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.682 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.692 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.696 & \cellcolor[rgb]{0.992156862745098,0.92156862745098,0.517647058823529}{\textbf{0.697}} \\
    \cellcolor[rgb]{1,1,1}wf31  & \cellcolor[rgb]{0.984313725490196,0.568627450980392,0.450980392156863}0.206 & \cellcolor[rgb]{0.980392156862745,0.505882352941176,0.43921568627451}0.218 & \cellcolor[rgb]{0.980392156862745,0.52156862745098,0.443137254901961}0.215 & \cellcolor[rgb]{0.984313725490196,0.584313725490196,0.454901960784314}\textbf{0.203} & \cellcolor[rgb]{0.984313725490196,0.564705882352941,0.450980392156863}0.207 & \cellcolor[rgb]{0.984313725490196,0.580392156862745,0.454901960784314}\textbf{0.203} & \cellcolor[rgb]{0.984313725490196,0.580392156862745,0.454901960784314}0.204 & \cellcolor[rgb]{0.992156862745098,0.815686274509804,0.494117647058824}0.591 & \cellcolor[rgb]{0.988235294117647,0.764705882352941,0.486274509803922}0.541 & \cellcolor[rgb]{0.992156862745098,0.776470588235294,0.486274509803922}0.553 & \cellcolor[rgb]{0.992156862745098,0.827450980392157,0.498039215686275}\textbf{0.602} & \cellcolor[rgb]{0.992156862745098,0.807843137254902,0.494117647058824}0.586 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.601 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}{0.598} \\
    \cellcolor[rgb]{1,1,1}wf32  & \cellcolor[rgb]{0.996078431372549,0.792156862745098,0.494117647058824}0.163 & \cellcolor[rgb]{0.996078431372549,0.819607843137255,0.498039215686275}0.158 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}\textbf{0.147} & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}\textbf{0.147} & \cellcolor[rgb]{1,0.858823529411765,0.505882352941176}0.150 & \cellcolor[rgb]{1,0.870588235294118,0.509803921568627}0.148 & \cellcolor[rgb]{1,0.870588235294118,0.509803921568627}0.148 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.676 & \cellcolor[rgb]{0.968627450980392,0.913725490196078,0.517647058823529}0.703 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}0.734 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}\textbf{0.734} & \cellcolor[rgb]{0.862745098039216,0.882352941176471,0.509803921568627}0.724 & \cellcolor[rgb]{0.827450980392157,0.874509803921569,0.509803921568627}0.732 & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.509803921568627}{0.733} \\
    \cellcolor[rgb]{1,1,1}wf33  & \cellcolor[rgb]{0.788235294117647,0.858823529411765,0.501960784313725}0.114 & \cellcolor[rgb]{0.886274509803922,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.780392156862745,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.780392156862745,0.854901960784314,0.501960784313725}0.113 & \cellcolor[rgb]{0.772549019607843,0.854901960784314,0.501960784313725}\textbf{0.112} & \cellcolor[rgb]{0.768627450980392,0.854901960784314,0.501960784313725}\textbf{0.112} & \cellcolor[rgb]{0.980392156862745,0.917647058823529,0.517647058823529}0.700 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.660 & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.709 & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.709 & \cellcolor[rgb]{0.933333333333333,0.905882352941176,0.517647058823529}0.710 & \cellcolor[rgb]{0.882352941176471,0.890196078431373,0.513725490196078}\textbf{0.721} & \cellcolor[rgb]{0.886274509803922,0.890196078431373,0.513725490196078}{0.720} \\
    \cellcolor[rgb]{1,1,1}wf34  & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}0.153 & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.161 & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.155 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.153 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.156 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}0.151 & \cellcolor[rgb]{1,0.862745098039216,0.509803921568627}\textbf{0.149} & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.513725490196078}0.721 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.695 & \cellcolor[rgb]{0.905882352941176,0.898039215686275,0.513725490196078}0.715 & \cellcolor[rgb]{0.870588235294118,0.886274509803922,0.513725490196078}0.723 & \cellcolor[rgb]{0.909803921568627,0.898039215686275,0.513725490196078}0.714 & \cellcolor[rgb]{0.831372549019608,0.874509803921569,0.509803921568627}0.731 & \cellcolor[rgb]{0.803921568627451,0.866666666666667,0.509803921568627}{\textbf{0.737}} \\
    \cellcolor[rgb]{1,1,1}wf35  & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.139 & \cellcolor[rgb]{1,0.870588235294118,0.509803921568627}0.148 & \cellcolor[rgb]{1,0.886274509803922,0.513725490196078}0.145 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.140 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}\textbf{0.139} & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.140 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.140 & \cellcolor[rgb]{0.654901960784314,0.823529411764706,0.498039215686275}0.768 & \cellcolor[rgb]{0.780392156862745,0.858823529411765,0.505882352941176}0.742 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.505882352941176}0.751 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.501960784313725}0.765 & \cellcolor[rgb]{0.654901960784314,0.823529411764706,0.498039215686275}\textbf{0.768} & \cellcolor[rgb]{0.666666666666667,0.827450980392157,0.501960784313725}0.766 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.501960784313725}{0.766} \\
    \cellcolor[rgb]{1,1,1}wf36  & \cellcolor[rgb]{1,0.905882352941176,0.517647058823529}0.141 & \cellcolor[rgb]{1,0.886274509803922,0.513725490196078}0.145 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.140 & \cellcolor[rgb]{0.968627450980392,0.909803921568627,0.513725490196078}0.134 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}\textbf{0.132} & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.138 & \cellcolor[rgb]{0.988235294117647,0.917647058823529,0.513725490196078}0.137 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.505882352941176}0.636 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.501960784313725}0.623 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.656 & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.671 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}\textbf{0.679} & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.670 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}{0.673} \\
    \cellcolor[rgb]{1,1,1}wf37  & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.513725490196078}0.133 & \cellcolor[rgb]{1,0.917647058823529,0.517647058823529}0.139 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.509803921568627}0.127 & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}\textbf{0.124} & \cellcolor[rgb]{0.894117647058824,0.890196078431373,0.509803921568627}0.126 & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.509803921568627}\textbf{0.124} & \cellcolor[rgb]{0.988235294117647,0.917647058823529,0.517647058823529}0.698 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.679 & \cellcolor[rgb]{0.862745098039216,0.882352941176471,0.509803921568627}0.724 & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.509803921568627}0.737 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.509803921568627}0.730 & \cellcolor[rgb]{0.803921568627451,0.866666666666667,0.509803921568627}0.737 & \cellcolor[rgb]{0.796078431372549,0.862745098039216,0.505882352941176}{\textbf{0.739}} \\
    \cellcolor[rgb]{1,1,1}wf38  & \cellcolor[rgb]{0.815686274509804,0.866666666666667,0.505882352941176}0.117 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.137 & \cellcolor[rgb]{0.886274509803922,0.886274509803922,0.509803921568627}0.125 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.505882352941176}0.119 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}\textbf{0.115} & \cellcolor[rgb]{0.854901960784314,0.87843137254902,0.505882352941176}0.122 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.505882352941176}0.119 & \cellcolor[rgb]{0.83921568627451,0.87843137254902,0.509803921568627}0.730 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.638 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.691 & \cellcolor[rgb]{0.894117647058824,0.894117647058824,0.513725490196078}0.718 & \cellcolor[rgb]{0.796078431372549,0.862745098039216,0.505882352941176}\textbf{0.739} & \cellcolor[rgb]{0.941176470588235,0.905882352941176,0.517647058823529}0.708 & \cellcolor[rgb]{0.894117647058824,0.894117647058824,0.513725490196078}{0.718} \\
    \cellcolor[rgb]{1,1,1}wf39  & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.505882352941176}0.152 & \cellcolor[rgb]{0.992156862745098,0.705882352941177,0.47843137254902}0.179 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.153 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}0.151 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.153 & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}\textbf{0.149} & \cellcolor[rgb]{1,0.862745098039216,0.505882352941176}0.150 & \cellcolor[rgb]{0.627450980392157,0.815686274509804,0.498039215686275}0.775 & \cellcolor[rgb]{0.949019607843137,0.909803921568627,0.517647058823529}0.706 & \cellcolor[rgb]{0.63921568627451,0.819607843137255,0.498039215686275}0.772 & \cellcolor[rgb]{0.615686274509804,0.811764705882353,0.498039215686275}0.777 & \cellcolor[rgb]{0.635294117647059,0.815686274509804,0.498039215686275}0.773 & \cellcolor[rgb]{0.580392156862745,0.8,0.494117647058824}\textbf{0.784} & \cellcolor[rgb]{0.584313725490196,0.803921568627451,0.494117647058824}{\textbf{0.784}} \\
    \cellcolor[rgb]{1,1,1}wf40  & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.513725490196078}0.133 & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.155 & \cellcolor[rgb]{0.980392156862745,0.913725490196078,0.513725490196078}0.136 & \cellcolor[rgb]{0.956862745098039,0.905882352941176,0.513725490196078}0.133 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}0.133 & \cellcolor[rgb]{0.941176470588235,0.901960784313726,0.513725490196078}\textbf{0.131} & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.513725490196078}0.134 & \cellcolor[rgb]{0.564705882352941,0.796078431372549,0.494117647058824}0.788 & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.509803921568627}0.733 & \cellcolor[rgb]{0.611764705882353,0.811764705882353,0.498039215686275}0.777 & \cellcolor[rgb]{0.564705882352941,0.796078431372549,0.494117647058824}0.788 & \cellcolor[rgb]{0.541176470588235,0.792156862745098,0.494117647058824}0.792 & \cellcolor[rgb]{0.541176470588235,0.792156862745098,0.494117647058824}\textbf{0.793} & \cellcolor[rgb]{0.552941176470588,0.792156862745098,0.494117647058824}{0.790} \\
    \cellcolor[rgb]{1,1,1}wf41  & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.107 & \cellcolor[rgb]{0.666666666666667,0.823529411764706,0.498039215686275}0.100 & \cellcolor[rgb]{0.619607843137255,0.811764705882353,0.494117647058824}0.094 & \cellcolor[rgb]{0.658823529411765,0.823529411764706,0.498039215686275}0.099 & \cellcolor[rgb]{0.63921568627451,0.815686274509804,0.494117647058824}0.097 & \cellcolor[rgb]{0.6,0.803921568627451,0.494117647058824}\textbf{0.092} & \cellcolor[rgb]{0.607843137254902,0.807843137254902,0.494117647058824}0.093 & \cellcolor[rgb]{0.988235294117647,0.741176470588235,0.482352941176471}0.517 & \cellcolor[rgb]{0.992156862745098,0.8,0.494117647058824}0.578 & \cellcolor[rgb]{0.992156862745098,0.83921568627451,0.498039215686275}0.614 & \cellcolor[rgb]{0.992156862745098,0.803921568627451,0.494117647058824}0.582 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.601 & \cellcolor[rgb]{0.996078431372549,0.854901960784314,0.501960784313725}\textbf{0.630} & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.501960784313725}{0.624} \\
    \cellcolor[rgb]{1,1,1}wf42  & \cellcolor[rgb]{0.984313725490196,0.584313725490196,0.454901960784314}0.203 & \cellcolor[rgb]{0.984313725490196,0.568627450980392,0.450980392156863}0.206 & \cellcolor[rgb]{0.984313725490196,0.580392156862745,0.454901960784314}0.204 & \cellcolor[rgb]{0.984313725490196,0.615686274509804,0.458823529411765}0.197 & \cellcolor[rgb]{0.984313725490196,0.627450980392157,0.462745098039216}\textbf{0.195} & \cellcolor[rgb]{0.984313725490196,0.611764705882353,0.458823529411765}0.198 & \cellcolor[rgb]{0.984313725490196,0.623529411764706,0.462745098039216}0.196 & \cellcolor[rgb]{0.992156862745098,0.803921568627451,0.494117647058824}0.579 & \cellcolor[rgb]{0.992156862745098,0.784313725490196,0.490196078431373}0.562 & \cellcolor[rgb]{0.992156862745098,0.796078431372549,0.490196078431373}0.573 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.599 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}\textbf{0.609} & \cellcolor[rgb]{0.992156862745098,0.819607843137255,0.498039215686275}0.598 & \cellcolor[rgb]{0.992156862745098,0.831372549019608,0.498039215686275}{0.606} \\
    \cellcolor[rgb]{1,1,1}wf43  & \cellcolor[rgb]{0.784313725490196,0.858823529411765,0.501960784313725}0.113 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}0.115 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.501960784313725}0.108 & \cellcolor[rgb]{0.709803921568627,0.835294117647059,0.498039215686275}0.105 & \cellcolor[rgb]{0.725490196078431,0.843137254901961,0.501960784313725}0.107 & \cellcolor[rgb]{0.705882352941177,0.835294117647059,0.498039215686275}\textbf{0.104} & \cellcolor[rgb]{0.701960784313725,0.835294117647059,0.498039215686275}\textbf{0.104} & \cellcolor[rgb]{0.537254901960784,0.788235294117647,0.494117647058824}0.793 & \cellcolor[rgb]{0.572549019607843,0.8,0.494117647058824}0.786 & \cellcolor[rgb]{0.462745098039216,0.768627450980392,0.490196078431373}0.809 & \cellcolor[rgb]{0.403921568627451,0.752941176470588,0.486274509803922}0.821 & \cellcolor[rgb]{0.435294117647059,0.76078431372549,0.486274509803922}0.815 & \cellcolor[rgb]{0.392156862745098,0.749019607843137,0.486274509803922}\textbf{0.824} & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}{\textbf{0.824}} \\
    \cellcolor[rgb]{1,1,1}wf44  & \cellcolor[rgb]{0.996078431372549,0.803921568627451,0.498039215686275}0.161 & \cellcolor[rgb]{0.996078431372549,0.8,0.494117647058824}0.161 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}\textbf{0.154} & \cellcolor[rgb]{0.996078431372549,0.803921568627451,0.498039215686275}0.160 & \cellcolor[rgb]{0.992156862745098,0.713725490196078,0.47843137254902}0.178 & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.158 & \cellcolor[rgb]{0.996078431372549,0.811764705882353,0.498039215686275}0.159 & \cellcolor[rgb]{0.941176470588235,0.905882352941176,0.517647058823529}0.708 & \cellcolor[rgb]{0.968627450980392,0.913725490196078,0.517647058823529}0.703 & \cellcolor[rgb]{0.843137254901961,0.87843137254902,0.509803921568627}\textbf{0.729} & \cellcolor[rgb]{0.949019607843137,0.905882352941176,0.517647058823529}0.707 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.642 & \cellcolor[rgb]{0.913725490196078,0.898039215686275,0.513725490196078}0.714 & \cellcolor[rgb]{0.92156862745098,0.901960784313726,0.513725490196078}{0.712} \\
    \cellcolor[rgb]{1,1,1}wf45  & \cellcolor[rgb]{0.992156862745098,0.717647058823529,0.47843137254902}\textbf{0.177} & \cellcolor[rgb]{0.980392156862745,0.552941176470588,0.447058823529412}0.209 & \cellcolor[rgb]{0.988235294117647,0.63921568627451,0.466666666666667}0.193 & \cellcolor[rgb]{0.988235294117647,0.682352941176471,0.474509803921569}0.184 & \cellcolor[rgb]{0.988235294117647,0.694117647058824,0.474509803921569}0.182 & \cellcolor[rgb]{0.988235294117647,0.670588235294118,0.470588235294118}0.186 & \cellcolor[rgb]{0.988235294117647,0.682352941176471,0.474509803921569}0.184 & \cellcolor[rgb]{0.537254901960784,0.788235294117647,0.494117647058824}\textbf{0.793} & \cellcolor[rgb]{0.847058823529412,0.87843137254902,0.509803921568627}0.728 & \cellcolor[rgb]{0.694117647058824,0.835294117647059,0.501960784313725}0.760 & \cellcolor[rgb]{0.611764705882353,0.811764705882353,0.498039215686275}0.778 & \cellcolor[rgb]{0.588235294117647,0.803921568627451,0.494117647058824}0.783 & \cellcolor[rgb]{0.627450980392157,0.815686274509804,0.498039215686275}0.774 & \cellcolor[rgb]{0.596078431372549,0.807843137254902,0.498039215686275}{0.781} \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Avg.  & \cellcolor[rgb]{1,1,1}0.141 & \cellcolor[rgb]{1,1,1}0.148 & \cellcolor[rgb]{1,1,1}0.141 & \cellcolor[rgb]{1,1,1}0.138 & \cellcolor[rgb]{1,1,1}0.138 & \cellcolor[rgb]{1,1,1}\textbf{0.137} & \cellcolor[rgb]{1,1,1}\textbf{0.137} & \cellcolor[rgb]{1,1,1}0.665 & \cellcolor[rgb]{1,1,1}0.638 & \cellcolor[rgb]{1,1,1}0.666 & \cellcolor[rgb]{1,1,1}0.680 & \cellcolor[rgb]{1,1,1}0.678 & \cellcolor[rgb]{1,1,1}0.683 & \cellcolor[rgb]{1,1,1}{\textbf{0.684}} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}Std.  & \cellcolor[rgb]{1,1,1}0.035 & \cellcolor[rgb]{1,1,1}0.035 & \cellcolor[rgb]{1,1,1}0.035 & \cellcolor[rgb]{1,1,1}\textbf{0.034} & \cellcolor[rgb]{1,1,1}0.035 & \cellcolor[rgb]{1,1,1}0.035 & \cellcolor[rgb]{1,1,1}\textbf{0.034} & \cellcolor[rgb]{1,1,1}0.109 & \cellcolor[rgb]{1,1,1}\textbf{0.101} & \cellcolor[rgb]{1,1,1}0.105 & \cellcolor[rgb]{1,1,1}0.103 & \cellcolor[rgb]{1,1,1}0.107 & \cellcolor[rgb]{1,1,1}0.107 & \cellcolor[rgb]{1,1,1}{0.106} \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Skill & \cellcolor[rgb]{1,1,1}4.62\% & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}4.79\% & \cellcolor[rgb]{1,1,1}7.01\% & \cellcolor[rgb]{1,1,1}6.63\% & \cellcolor[rgb]{1,1,1}7.29\% & \cellcolor[rgb]{1,1,1}\textbf{7.53\%} & \cellcolor[rgb]{1,1,1}4.14\% & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}4.31\% & \cellcolor[rgb]{1,1,1}6.64\% & \cellcolor[rgb]{1,1,1}6.26\% & \cellcolor[rgb]{1,1,1}7.04\% & \cellcolor[rgb]{1,1,1}{\textbf{7.25\%}} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}\#Wins & \cellcolor[rgb]{1,1,1}2     & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}2.5   & \cellcolor[rgb]{1,1,1}5.5   & \cellcolor[rgb]{1,1,1}\textbf{12.5}  & \cellcolor[rgb]{1,1,1}12    & \cellcolor[rgb]{1,1,1}10.5  & \cellcolor[rgb]{1,1,1}2     & \cellcolor[rgb]{1,1,1}1     & \cellcolor[rgb]{1,1,1}1     & \cellcolor[rgb]{1,1,1}5.5   & \cellcolor[rgb]{1,1,1}11    & \cellcolor[rgb]{1,1,1}12    & \cellcolor[rgb]{1,1,1}{\textbf{12.5}} \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{r|rrrrr|rrrrr}
    \cellcolor[rgb]{1,1,1}      & \multicolumn{5}{c|}{RMSE}             & \multicolumn{5}{c}{$R^2$} \\
    \cellcolor[rgb]{1,1,1}      & \cellcolor[rgb]{1,1,1}No Ens. & \cellcolor[rgb]{1,1,1}MME Eq. & \cellcolor[rgb]{1,1,1}MME Fix. & \cellcolor[rgb]{1,1,1}CSGE-S & \cellcolor[rgb]{1,1,1}CSGE-M & \cellcolor[rgb]{1,1,1}No. Ens. & \cellcolor[rgb]{1,1,1}MME Eq. & \cellcolor[rgb]{1,1,1}MME Fix. & \cellcolor[rgb]{1,1,1}CSGE-S & \cellcolor[rgb]{1,1,1}CSGE-M \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}wf1   & \cellcolor[rgb]{0.996078431372549,0.807843137254902,0.498039215686275}0.138 & \cellcolor[rgb]{0.996078431372549,0.788235294117647,0.494117647058824}0.142 & \cellcolor[rgb]{0.996078431372549,0.803921568627451,0.498039215686275}0.139 & \cellcolor[rgb]{0.996078431372549,0.819607843137255,0.498039215686275}0.136 & \cellcolor[rgb]{0.996078431372549,0.823529411764706,0.501960784313725}\textbf{0.135} & \cellcolor[rgb]{0.964705882352941,0.913725490196078,0.517647058823529}0.716 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.703 & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.517647058823529}0.714 & \cellcolor[rgb]{0.905882352941176,0.898039215686275,0.513725490196078}0.729 & \cellcolor[rgb]{0.886274509803922,0.890196078431373,0.513725490196078}{\textbf{0.734}} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}wf3   & \cellcolor[rgb]{0.83921568627451,0.874509803921569,0.505882352941176}0.103 & \cellcolor[rgb]{0.611764705882353,0.807843137254902,0.494117647058824}0.082 & \cellcolor[rgb]{0.607843137254902,0.807843137254902,0.494117647058824}\textbf{0.081} & \cellcolor[rgb]{0.615686274509804,0.807843137254902,0.494117647058824}0.082 & \cellcolor[rgb]{0.635294117647059,0.815686274509804,0.494117647058824}0.084 & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.681 & \cellcolor[rgb]{0.529411764705882,0.788235294117647,0.494117647058824}0.811 & \cellcolor[rgb]{0.52156862745098,0.784313725490196,0.490196078431373}\textbf{0.812} & \cellcolor[rgb]{0.576470588235294,0.8,0.494117647058824}0.801 & \cellcolor[rgb]{0.552941176470588,0.792156862745098,0.494117647058824}{0.806} \\
    \cellcolor[rgb]{1,1,1}wf4   & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.513725490196078}0.115 & \cellcolor[rgb]{0.937254901960784,0.901960784313726,0.513725490196078}0.112 & \cellcolor[rgb]{0.909803921568627,0.894117647058824,0.509803921568627}0.110 & \cellcolor[rgb]{0.909803921568627,0.894117647058824,0.509803921568627}0.110 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}\textbf{0.109} & \cellcolor[rgb]{0.772549019607843,0.858823529411765,0.505882352941176}0.758 & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}0.778 & \cellcolor[rgb]{0.63921568627451,0.819607843137255,0.498039215686275}0.787 & \cellcolor[rgb]{0.647058823529412,0.819607843137255,0.498039215686275}0.786 & \cellcolor[rgb]{0.619607843137255,0.811764705882353,0.498039215686275}{\textbf{0.792}} \\
    \cellcolor[rgb]{1,1,1}wf5   & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.207 & \cellcolor[rgb]{0.980392156862745,0.513725490196078,0.43921568627451}0.190 & \cellcolor[rgb]{0.980392156862745,0.513725490196078,0.43921568627451}0.189 & \cellcolor[rgb]{0.984313725490196,0.607843137254902,0.458823529411765}0.173 & \cellcolor[rgb]{0.984313725490196,0.631372549019608,0.462745098039216}\textbf{0.169} & \cellcolor[rgb]{0.980392156862745,0.596078431372549,0.454901960784314}0.363 & \cellcolor[rgb]{0.984313725490196,0.67843137254902,0.470588235294118}0.454 & \cellcolor[rgb]{0.984313725490196,0.682352941176471,0.470588235294118}0.456 & \cellcolor[rgb]{0.988235294117647,0.768627450980392,0.486274509803922}0.546 & \cellcolor[rgb]{0.992156862745098,0.788235294117647,0.490196078431373}{\textbf{0.570}} \\
    \cellcolor[rgb]{1,1,1}wf6   & \cellcolor[rgb]{0.682352941176471,0.827450980392157,0.498039215686275}0.088 & \cellcolor[rgb]{0.525490196078431,0.784313725490196,0.490196078431373}0.074 & \cellcolor[rgb]{0.529411764705882,0.784313725490196,0.490196078431373}0.074 & \cellcolor[rgb]{0.52156862745098,0.784313725490196,0.490196078431373}\textbf{0.073} & \cellcolor[rgb]{0.525490196078431,0.784313725490196,0.490196078431373}\textbf{0.073} & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.165 & \cellcolor[rgb]{0.976470588235294,0.509803921568627,0.435294117647059}0.273 & \cellcolor[rgb]{0.976470588235294,0.509803921568627,0.435294117647059}0.271 & \cellcolor[rgb]{0.976470588235294,0.52156862745098,0.43921568627451}\textbf{0.284} & \cellcolor[rgb]{0.976470588235294,0.517647058823529,0.43921568627451}{0.281} \\
    \cellcolor[rgb]{1,1,1}wf7   & \cellcolor[rgb]{0.988235294117647,0.666666666666667,0.470588235294118}0.163 & \cellcolor[rgb]{0.988235294117647,0.686274509803922,0.474509803921569}0.160 & \cellcolor[rgb]{0.988235294117647,0.694117647058824,0.474509803921569}0.158 & \cellcolor[rgb]{0.992156862745098,0.72156862745098,0.482352941176471}\textbf{0.153} & \cellcolor[rgb]{0.992156862745098,0.72156862745098,0.482352941176471}\textbf{0.153} & \cellcolor[rgb]{0.901960784313726,0.894117647058824,0.513725490196078}0.730 & \cellcolor[rgb]{0.847058823529412,0.87843137254902,0.509803921568627}0.742 & \cellcolor[rgb]{0.823529411764706,0.870588235294118,0.509803921568627}0.747 & \cellcolor[rgb]{0.737254901960784,0.847058823529412,0.505882352941176}0.766 & \cellcolor[rgb]{0.733333333333333,0.847058823529412,0.505882352941176}{\textbf{0.767}} \\
    \cellcolor[rgb]{1,1,1}wf8   & \cellcolor[rgb]{1,0.850980392156863,0.505882352941176}0.130 & \cellcolor[rgb]{1,0.850980392156863,0.505882352941176}0.130 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}0.130 & \cellcolor[rgb]{1,0.886274509803922,0.513725490196078}0.125 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}\textbf{0.124} & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}0.778 & \cellcolor[rgb]{0.686274509803922,0.831372549019608,0.501960784313725}0.777 & \cellcolor[rgb]{0.674509803921569,0.827450980392157,0.501960784313725}0.779 & \cellcolor[rgb]{0.6,0.807843137254902,0.498039215686275}0.796 & \cellcolor[rgb]{0.588235294117647,0.803921568627451,0.494117647058824}{\textbf{0.798}} \\
    \cellcolor[rgb]{1,1,1}wf9   & \cellcolor[rgb]{0.576470588235294,0.796078431372549,0.490196078431373}0.078 & \cellcolor[rgb]{0.568627450980392,0.796078431372549,0.490196078431373}0.078 & \cellcolor[rgb]{0.564705882352941,0.796078431372549,0.490196078431373}0.077 & \cellcolor[rgb]{0.611764705882353,0.807843137254902,0.494117647058824}0.082 & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.060} & \cellcolor[rgb]{0.988235294117647,0.772549019607843,0.486274509803922}0.552 & \cellcolor[rgb]{0.992156862745098,0.788235294117647,0.490196078431373}0.569 & \cellcolor[rgb]{0.992156862745098,0.796078431372549,0.490196078431373}\textbf{0.576} & \cellcolor[rgb]{0.988235294117647,0.749019607843137,0.482352941176471}0.528 & \cellcolor[rgb]{0.976470588235294,0.545098039215686,0.443137254901961}{0.310} \\
    \cellcolor[rgb]{1,1,1}wf10  & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.136 & \cellcolor[rgb]{1,0.894117647058824,0.513725490196078}0.123 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}\textbf{0.122} & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}0.126 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.124 & \cellcolor[rgb]{0.992156862745098,0.83921568627451,0.501960784313725}0.625 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.695 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}\textbf{0.699} & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.679 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}{0.695} \\
    \cellcolor[rgb]{1,1,1}wf11  & \cellcolor[rgb]{0.941176470588235,0.901960784313726,0.513725490196078}0.113 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}0.099 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}0.099 & \cellcolor[rgb]{0.803921568627451,0.862745098039216,0.505882352941176}0.100 & \cellcolor[rgb]{0.780392156862745,0.854901960784314,0.501960784313725}\textbf{0.097} & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.517647058823529}0.715 & \cellcolor[rgb]{0.709803921568627,0.83921568627451,0.501960784313725}0.772 & \cellcolor[rgb]{0.709803921568627,0.83921568627451,0.501960784313725}0.772 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.768 & \cellcolor[rgb]{0.67843137254902,0.831372549019608,0.501960784313725}{\textbf{0.779}} \\
    \cellcolor[rgb]{1,1,1}wf12  & \cellcolor[rgb]{0.996078431372549,0.827450980392157,0.501960784313725}0.135 & \cellcolor[rgb]{0.996078431372549,0.788235294117647,0.494117647058824}0.142 & \cellcolor[rgb]{0.996078431372549,0.796078431372549,0.494117647058824}0.140 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.132 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}\textbf{0.131} & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.709 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.695 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.700 & \cellcolor[rgb]{0.898039215686275,0.894117647058824,0.513725490196078}0.731 & \cellcolor[rgb]{0.870588235294118,0.886274509803922,0.513725490196078}{\textbf{0.737}} \\
    \cellcolor[rgb]{1,1,1}wf13  & \cellcolor[rgb]{0.67843137254902,0.827450980392157,0.498039215686275}0.088 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.498039215686275}\textbf{0.087} & \cellcolor[rgb]{0.666666666666667,0.823529411764706,0.498039215686275}\textbf{0.087} & \cellcolor[rgb]{0.67843137254902,0.827450980392157,0.498039215686275}0.088 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.498039215686275}\textbf{0.087} & \cellcolor[rgb]{0.996078431372549,0.87843137254902,0.509803921568627}0.665 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.671 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}\textbf{0.674} & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.667 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}{0.671} \\
    \cellcolor[rgb]{1,1,1}wf14  & \cellcolor[rgb]{0.811764705882353,0.866666666666667,0.505882352941176}0.100 & \cellcolor[rgb]{0.776470588235294,0.854901960784314,0.501960784313725}0.097 & \cellcolor[rgb]{0.764705882352941,0.850980392156863,0.501960784313725}0.096 & \cellcolor[rgb]{0.752941176470588,0.850980392156863,0.501960784313725}0.095 & \cellcolor[rgb]{0.749019607843137,0.847058823529412,0.501960784313725}\textbf{0.094} & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.677 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.695 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.702 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.708 & \cellcolor[rgb]{0.988235294117647,0.92156862745098,0.517647058823529}{\textbf{0.711}} \\
    \cellcolor[rgb]{1,1,1}wf15  & \cellcolor[rgb]{0.803921568627451,0.862745098039216,0.505882352941176}0.100 & \cellcolor[rgb]{0.811764705882353,0.866666666666667,0.505882352941176}0.100 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}0.099 & \cellcolor[rgb]{0.776470588235294,0.854901960784314,0.501960784313725}\textbf{0.097} & \cellcolor[rgb]{0.772549019607843,0.854901960784314,0.501960784313725}\textbf{0.097} & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.505882352941176}0.765 & \cellcolor[rgb]{0.752941176470588,0.850980392156863,0.505882352941176}0.762 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.767 & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}0.778 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.501960784313725}{\textbf{0.780}} \\
    \cellcolor[rgb]{1,1,1}wf16  & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.119 & \cellcolor[rgb]{1,0.894117647058824,0.513725490196078}0.123 & \cellcolor[rgb]{1,0.905882352941176,0.517647058823529}0.121 & \cellcolor[rgb]{1,0.905882352941176,0.517647058823529}0.121 & \cellcolor[rgb]{0.964705882352941,0.909803921568627,0.513725490196078}\textbf{0.115} & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.681 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.672 & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.680 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.692 & \cellcolor[rgb]{0.968627450980392,0.913725490196078,0.517647058823529}
    {\textbf{0.716}} \\
    \cellcolor[rgb]{1,1,1}wf18  & \cellcolor[rgb]{0.819607843137255,0.866666666666667,0.505882352941176}0.101 & \cellcolor[rgb]{0.776470588235294,0.854901960784314,0.501960784313725}0.097 & \cellcolor[rgb]{0.764705882352941,0.850980392156863,0.501960784313725}0.096 & \cellcolor[rgb]{0.725490196078431,0.83921568627451,0.498039215686275}\textbf{0.092} & \cellcolor[rgb]{0.72156862745098,0.83921568627451,0.498039215686275}\textbf{0.092} & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.700 & \cellcolor[rgb]{0.952941176470588,0.909803921568627,0.517647058823529}0.719 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}0.727 & \cellcolor[rgb]{0.815686274509804,0.870588235294118,0.509803921568627}0.749 & \cellcolor[rgb]{0.803921568627451,0.866666666666667,0.509803921568627}{\textbf{0.752}} \\
    \cellcolor[rgb]{1,1,1}wf19  & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}0.127 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}0.108 & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.509803921568627}0.107 & \cellcolor[rgb]{0.874509803921569,0.882352941176471,0.509803921568627}\textbf{0.106} & \cellcolor[rgb]{0.913725490196078,0.894117647058824,0.509803921568627}0.110 & \cellcolor[rgb]{0.729411764705882,0.847058823529412,0.505882352941176}0.767 & \cellcolor[rgb]{0.431372549019608,0.756862745098039,0.486274509803922}0.833 & \cellcolor[rgb]{0.407843137254902,0.752941176470588,0.486274509803922}0.838 & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.841} & \cellcolor[rgb]{0.423529411764706,0.756862745098039,0.486274509803922}{0.834} \\
    \cellcolor[rgb]{1,1,1}wf20  & \cellcolor[rgb]{0.992156862745098,0.776470588235294,0.490196078431373}0.144 & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.137 & \cellcolor[rgb]{0.996078431372549,0.819607843137255,0.498039215686275}0.136 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.134 & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}\textbf{0.133} & \cellcolor[rgb]{0.952941176470588,0.909803921568627,0.517647058823529}0.719 & \cellcolor[rgb]{0.850980392156863,0.87843137254902,0.509803921568627}0.741 & \cellcolor[rgb]{0.843137254901961,0.87843137254902,0.509803921568627}0.743 & \cellcolor[rgb]{0.870588235294118,0.886274509803922,0.513725490196078}0.737 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}{\textbf{0.748}} \\
    \cellcolor[rgb]{1,1,1}wf21  & \cellcolor[rgb]{0.988235294117647,0.662745098039216,0.470588235294118}0.164 & \cellcolor[rgb]{0.988235294117647,0.666666666666667,0.470588235294118}0.163 & \cellcolor[rgb]{0.988235294117647,0.670588235294118,0.470588235294118}0.162 & \cellcolor[rgb]{0.988235294117647,0.686274509803922,0.474509803921569}0.159 & \cellcolor[rgb]{0.988235294117647,0.705882352941177,0.47843137254902}\textbf{0.156} & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.618 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.619 & \cellcolor[rgb]{0.992156862745098,0.835294117647059,0.498039215686275}0.620 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.501960784313725}0.637 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}{\textbf{0.650}} \\
    \cellcolor[rgb]{1,1,1}wf22  & \cellcolor[rgb]{0.847058823529412,0.874509803921569,0.505882352941176}0.104 & \cellcolor[rgb]{0.733333333333333,0.843137254901961,0.501960784313725}0.093 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.093 & \cellcolor[rgb]{0.72156862745098,0.83921568627451,0.498039215686275}\textbf{0.092} & \cellcolor[rgb]{0.72156862745098,0.83921568627451,0.498039215686275}\textbf{0.092} & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.501960784313725}0.636 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.705 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.708 & \cellcolor[rgb]{0.96078431372549,0.913725490196078,0.517647058823529}0.717 & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}{\textbf{0.720}} \\
    \cellcolor[rgb]{1,1,1}wf23  & \cellcolor[rgb]{0.988235294117647,0.690196078431373,0.474509803921569}0.159 & \cellcolor[rgb]{0.992156862745098,0.741176470588235,0.486274509803922}0.150 & \cellcolor[rgb]{0.992156862745098,0.745098039215686,0.486274509803922}0.149 & \cellcolor[rgb]{0.992156862745098,0.752941176470588,0.486274509803922}0.148 & \cellcolor[rgb]{0.992156862745098,0.756862745098039,0.486274509803922}\textbf{0.147} & \cellcolor[rgb]{0.992156862745098,0.807843137254902,0.494117647058824}0.590 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.501960784313725}0.642 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.501960784313725}0.642 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.650 & \cellcolor[rgb]{0.996078431372549,0.87843137254902,0.505882352941176}{\textbf{0.663}} \\
    \cellcolor[rgb]{1,1,1}wf24  & \cellcolor[rgb]{0.854901960784314,0.87843137254902,0.505882352941176}0.104 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}\textbf{0.099} & \cellcolor[rgb]{0.803921568627451,0.862745098039216,0.505882352941176}0.100 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}\textbf{0.099} & \cellcolor[rgb]{0.792156862745098,0.858823529411765,0.501960784313725}\textbf{0.099} & \cellcolor[rgb]{0.996078431372549,0.87843137254902,0.505882352941176}0.665 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.692 & \cellcolor[rgb]{0.992156862745098,0.819607843137255,0.498039215686275}0.600 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.696 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}{\textbf{0.700}} \\
    \cellcolor[rgb]{1,1,1}wf25  & \cellcolor[rgb]{1,0.894117647058824,0.513725490196078}0.123 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.118 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.118 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}0.113 & \cellcolor[rgb]{0.968627450980392,0.909803921568627,0.513725490196078}\textbf{0.115} & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.673 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.695 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.695 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.701 & \cellcolor[rgb]{0.976470588235294,0.917647058823529,0.517647058823529}{\textbf{0.714}} \\
    \cellcolor[rgb]{1,1,1}wf26  & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.137 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}0.131 & \cellcolor[rgb]{0.996078431372549,0.850980392156863,0.505882352941176}0.131 & \cellcolor[rgb]{1,0.87843137254902,0.509803921568627}0.126 & \cellcolor[rgb]{1,0.882352941176471,0.509803921568627}\textbf{0.125} & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}0.682 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.699 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.701 & \cellcolor[rgb]{0.925490196078431,0.901960784313726,0.513725490196078}0.725 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}{\textbf{0.726}} \\
    \cellcolor[rgb]{1,1,1}wf27  & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.119 & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.513725490196078}0.114 & \cellcolor[rgb]{0.956862745098039,0.905882352941176,0.513725490196078}0.114 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}\textbf{0.113} & \cellcolor[rgb]{0.968627450980392,0.909803921568627,0.513725490196078}0.115 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}0.701 & \cellcolor[rgb]{0.956862745098039,0.909803921568627,0.517647058823529}0.718 & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}0.721 & \cellcolor[rgb]{0.854901960784314,0.882352941176471,0.509803921568627}\textbf{0.741} & \cellcolor[rgb]{0.870588235294118,0.886274509803922,0.513725490196078}{0.737} \\
    \cellcolor[rgb]{1,1,1}wf29  & \cellcolor[rgb]{0.725490196078431,0.83921568627451,0.498039215686275}0.092 & \cellcolor[rgb]{0.666666666666667,0.823529411764706,0.498039215686275}0.087 & \cellcolor[rgb]{0.658823529411765,0.823529411764706,0.498039215686275}0.086 & \cellcolor[rgb]{0.635294117647059,0.815686274509804,0.494117647058824}0.084 & \cellcolor[rgb]{0.611764705882353,0.807843137254902,0.494117647058824}\textbf{0.081} & \cellcolor[rgb]{0.992156862745098,0.843137254901961,0.501960784313725}0.627 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.671 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.675 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.697 & \cellcolor[rgb]{0.964705882352941,0.913725490196078,0.517647058823529}{\textbf{0.717}} \\
    \cellcolor[rgb]{1,1,1}wf30  & \cellcolor[rgb]{0.988235294117647,0.686274509803922,0.474509803921569}0.160 & \cellcolor[rgb]{0.992156862745098,0.713725490196078,0.47843137254902}0.154 & \cellcolor[rgb]{0.992156862745098,0.717647058823529,0.47843137254902}0.154 & \cellcolor[rgb]{0.992156862745098,0.733333333333333,0.482352941176471}\textbf{0.151} & \cellcolor[rgb]{0.992156862745098,0.733333333333333,0.482352941176471}\textbf{0.151} & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.513725490196078}0.735 & \cellcolor[rgb]{0.811764705882353,0.870588235294118,0.509803921568627}0.750 & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.509803921568627}0.751 & \cellcolor[rgb]{0.764705882352941,0.854901960784314,0.505882352941176}\textbf{0.760} & \cellcolor[rgb]{0.76078431372549,0.854901960784314,0.505882352941176}{\textbf{0.760}} \\
    \cellcolor[rgb]{1,1,1}wf32  & \cellcolor[rgb]{1,0.850980392156863,0.505882352941176}0.131 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.917647058823529,0.517647058823529}\textbf{0.119} & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.120 & \cellcolor[rgb]{0.8,0.866666666666667,0.509803921568627}0.752 & \cellcolor[rgb]{0.63921568627451,0.819607843137255,0.498039215686275}0.787 & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.498039215686275}0.789 & \cellcolor[rgb]{0.556862745098039,0.796078431372549,0.494117647058824}0.805 & \cellcolor[rgb]{0.541176470588235,0.792156862745098,0.494117647058824}{\textbf{0.808}} \\
    \cellcolor[rgb]{1,1,1}wf33  & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}0.126 & \cellcolor[rgb]{0.956862745098039,0.905882352941176,0.513725490196078}0.114 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}0.113 & \cellcolor[rgb]{0.909803921568627,0.894117647058824,0.509803921568627}\textbf{0.110} & \cellcolor[rgb]{0.92156862745098,0.898039215686275,0.509803921568627}0.111 & \cellcolor[rgb]{0.992156862745098,0.792156862745098,0.490196078431373}0.574 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.658 & \cellcolor[rgb]{0.996078431372549,0.874509803921569,0.505882352941176}0.661 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}\textbf{0.684} & \cellcolor[rgb]{0.996078431372549,0.894117647058824,0.509803921568627}{0.681} \\
    \cellcolor[rgb]{1,1,1}wf34  & \cellcolor[rgb]{0.992156862745098,0.725490196078431,0.482352941176471}0.153 & \cellcolor[rgb]{0.992156862745098,0.772549019607843,0.490196078431373}0.145 & \cellcolor[rgb]{0.996078431372549,0.780392156862745,0.490196078431373}\textbf{0.143} & \cellcolor[rgb]{0.992156862745098,0.768627450980392,0.490196078431373}0.145 & \cellcolor[rgb]{0.992156862745098,0.756862745098039,0.486274509803922}0.147 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.658 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.694 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}\textbf{0.701} & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.691 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}{0.686} \\
    \cellcolor[rgb]{1,1,1}wf36  & \cellcolor[rgb]{0.996078431372549,0.796078431372549,0.494117647058824}0.140 & \cellcolor[rgb]{0.996078431372549,0.823529411764706,0.501960784313725}0.135 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.134 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}0.133 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}\textbf{0.132} & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.687 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.707 & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.517647058823529}0.712 & \cellcolor[rgb]{0.956862745098039,0.909803921568627,0.517647058823529}0.718 & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}{\textbf{0.722}} \\
    \cellcolor[rgb]{1,1,1}wf37  & \cellcolor[rgb]{0.992156862745098,0.768627450980392,0.490196078431373}0.145 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.120 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.118 & \cellcolor[rgb]{0.933333333333333,0.901960784313726,0.513725490196078}\textbf{0.112} & \cellcolor[rgb]{0.972549019607843,0.913725490196078,0.513725490196078}0.115 & \cellcolor[rgb]{0.988235294117647,0.725490196078431,0.47843137254902}0.502 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.676 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.683 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.690 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}{\textbf{0.691}} \\
    \cellcolor[rgb]{1,1,1}wf38  & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.136 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.124 & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.901960784313726,0.517647058823529}0.121 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}\textbf{0.120} & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.723 & \cellcolor[rgb]{0.713725490196078,0.83921568627451,0.501960784313725}0.771 & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}0.778 & \cellcolor[rgb]{0.674509803921569,0.827450980392157,0.501960784313725}0.780 & \cellcolor[rgb]{0.635294117647059,0.819607843137255,0.498039215686275}{\textbf{0.788}} \\
    \cellcolor[rgb]{1,1,1}wf40  & \cellcolor[rgb]{1,0.917647058823529,0.517647058823529}0.119 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.509803921568627}0.110 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}\textbf{0.109} & \cellcolor[rgb]{0.929411764705882,0.898039215686275,0.509803921568627}0.111 & \cellcolor[rgb]{0.901960784313726,0.894117647058824,0.509803921568627}\textbf{0.109} & \cellcolor[rgb]{0.635294117647059,0.819607843137255,0.498039215686275}0.788 & \cellcolor[rgb]{0.505882352941176,0.780392156862745,0.490196078431373}0.816 & \cellcolor[rgb]{0.47843137254902,0.772549019607843,0.490196078431373}\textbf{0.822} & \cellcolor[rgb]{0.517647058823529,0.784313725490196,0.490196078431373}0.814 & \cellcolor[rgb]{0.482352941176471,0.772549019607843,0.490196078431373}{\textbf{0.822}} \\
    \cellcolor[rgb]{1,1,1}wf41  & \cellcolor[rgb]{0.650980392156863,0.819607843137255,0.494117647058824}0.085 & \cellcolor[rgb]{0.588235294117647,0.8,0.490196078431373}\textbf{0.079} & \cellcolor[rgb]{0.588235294117647,0.8,0.490196078431373}\textbf{0.079} & \cellcolor[rgb]{0.623529411764706,0.811764705882353,0.494117647058824}0.083 & \cellcolor[rgb]{0.623529411764706,0.811764705882353,0.494117647058824}0.083 & \cellcolor[rgb]{0.984313725490196,0.666666666666667,0.466666666666667}0.440 & \cellcolor[rgb]{0.988235294117647,0.737254901960784,0.482352941176471}0.514 & \cellcolor[rgb]{0.988235294117647,0.737254901960784,0.482352941176471}\textbf{0.515} & \cellcolor[rgb]{0.988235294117647,0.701960784313725,0.474509803921569}0.477 & \cellcolor[rgb]{0.984313725490196,0.698039215686274,0.474509803921569}{0.472} \\
    \cellcolor[rgb]{1,1,1}wf43  & \cellcolor[rgb]{1,0.858823529411765,0.505882352941176}0.130 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.118 & \cellcolor[rgb]{0.984313725490196,0.917647058823529,0.513725490196078}0.117 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}0.114 & \cellcolor[rgb]{0.92156862745098,0.898039215686275,0.509803921568627}\textbf{0.111} & \cellcolor[rgb]{0.925490196078431,0.901960784313726,0.513725490196078}0.725 & \cellcolor[rgb]{0.709803921568627,0.83921568627451,0.501960784313725}0.772 & \cellcolor[rgb]{0.694117647058824,0.835294117647059,0.501960784313725}0.775 & \cellcolor[rgb]{0.643137254901961,0.819607843137255,0.498039215686275}0.787 & \cellcolor[rgb]{0.588235294117647,0.803921568627451,0.494117647058824}{\textbf{0.798}} \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Avg.  & \cellcolor[rgb]{1,1,1}0.125 & \cellcolor[rgb]{1,1,1}0.118 & \cellcolor[rgb]{1,1,1}0.117 & \cellcolor[rgb]{1,1,1}0.115 & \cellcolor[rgb]{1,1,1}\textbf{0.114} & \cellcolor[rgb]{1,1,1}0.654 & \cellcolor[rgb]{1,1,1}0.693 & \cellcolor[rgb]{1,1,1}0.694 & \cellcolor[rgb]{1,1,1}\textbf{0.704} & \cellcolor[rgb]{1,1,1}{\textbf{0.704}} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}Std.  & \cellcolor[rgb]{1,1,1}0.027 & \cellcolor[rgb]{1,1,1}0.026 & \cellcolor[rgb]{1,1,1}0.026 & \cellcolor[rgb]{1,1,1}0.024 & \cellcolor[rgb]{1,1,1}\textbf{0.025} & \cellcolor[rgb]{1,1,1}0.123 & \cellcolor[rgb]{1,1,1}\textbf{0.105} & \cellcolor[rgb]{1,1,1}0.107 & \cellcolor[rgb]{1,1,1}\textbf{0.105} & \cellcolor[rgb]{1,1,1}{0.121} \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Skill & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}5.64\% & \cellcolor[rgb]{1,1,1}6.34\% & \cellcolor[rgb]{1,1,1}7.86\% & \cellcolor[rgb]{1,1,1}\textbf{8.78\%} & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}5.97\% & \cellcolor[rgb]{1,1,1}6.18\% & \cellcolor[rgb]{1,1,1}\textbf{7.71\%} & \cellcolor[rgb]{1,1,1}{7.62\%} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}\#Wins & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}1.16  & \cellcolor[rgb]{1,1,1}4.33  & \cellcolor[rgb]{1,1,1}8.33  & \cellcolor[rgb]{1,1,1}\textbf{22.16} & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}6.5   & \cellcolor[rgb]{1,1,1}4.5   & \cellcolor[rgb]{1,1,1}{\textbf{25}} \\
    \end{tabular}
\begin{tabular}{r|rrrrr|rrrrr}
    \cellcolor[rgb]{1,1,1}      & \multicolumn{5}{c|}{RMSE}             & \multicolumn{5}{c}{$R^2$} \\
    \cellcolor[rgb]{1,1,1}      & \cellcolor[rgb]{1,1,1}Pers. & \cellcolor[rgb]{1,1,1}No Ens. & \cellcolor[rgb]{1,1,1}MME Fix. & \cellcolor[rgb]{1,1,1}CSGE-M & \cellcolor[rgb]{1,1,1}CSGE+P & \cellcolor[rgb]{1,1,1}Pers. & \cellcolor[rgb]{1,1,1}No. Ens. & \cellcolor[rgb]{1,1,1}MME Fix. & \cellcolor[rgb]{1,1,1}CSGE-M & \cellcolor[rgb]{1,1,1}CSGE+P \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}wf1   & \cellcolor[rgb]{0.984313725490196,0.619607843137255,0.462745098039216}0.218 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.87843137254902,0.509803921568627}0.129 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.118 & \cellcolor[rgb]{0.980392156862745,0.913725490196078,0.513725490196078}\textbf{0.112} & \cellcolor[rgb]{0.980392156862745,0.623529411764706,0.458823529411765}0.404 & \cellcolor[rgb]{0.874509803921569,0.886274509803922,0.513725490196078}0.773 & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}0.756 & \cellcolor[rgb]{0.780392156862745,0.858823529411765,0.505882352941176}0.797 & \cellcolor[rgb]{0.705882352941177,0.83921568627451,0.501960784313725}\textbf{0.816} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}wf3   & \cellcolor[rgb]{0.992156862745098,0.772549019607843,0.490196078431373}0.166 & \cellcolor[rgb]{0.541176470588235,0.788235294117647,0.490196078431373}0.079 & \cellcolor[rgb]{0.529411764705882,0.784313725490196,0.490196078431373}0.079 & \cellcolor[rgb]{0.462745098039216,0.764705882352941,0.486274509803922}\textbf{0.074} & \cellcolor[rgb]{0.470588235294118,0.768627450980392,0.486274509803922}\textbf{0.074} & \cellcolor[rgb]{0.976470588235294,0.549019607843137,0.443137254901961}0.318 & \cellcolor[rgb]{0.745098039215686,0.850980392156863,0.505882352941176}0.806 & \cellcolor[rgb]{0.690196078431373,0.835294117647059,0.501960784313725}0.819 & \cellcolor[rgb]{0.549019607843137,0.792156862745098,0.494117647058824}\textbf{0.854} & \cellcolor[rgb]{0.556862745098039,0.796078431372549,0.494117647058824}0.852 \\
    \cellcolor[rgb]{1,1,1}wf4   & \cellcolor[rgb]{0.984313725490196,0.627450980392157,0.462745098039216}0.215 & \cellcolor[rgb]{0.913725490196078,0.894117647058824,0.509803921568627}0.108 & \cellcolor[rgb]{0.854901960784314,0.87843137254902,0.505882352941176}0.103 & \cellcolor[rgb]{0.831372549019608,0.870588235294118,0.505882352941176}0.101 & \cellcolor[rgb]{0.8,0.862745098039216,0.505882352941176}\textbf{0.099} & \cellcolor[rgb]{0.980392156862745,0.556862745098039,0.447058823529412}0.326 & \cellcolor[rgb]{0.807843137254902,0.866666666666667,0.509803921568627}0.790 & \cellcolor[rgb]{0.694117647058824,0.835294117647059,0.501960784313725}0.818 & \cellcolor[rgb]{0.627450980392157,0.815686274509804,0.498039215686275}\textbf{0.835} & \cellcolor[rgb]{0.623529411764706,0.815686274509804,0.498039215686275}\textbf{0.835} \\
    \cellcolor[rgb]{1,1,1}wf5   & \cellcolor[rgb]{0.984313725490196,0.576470588235294,0.450980392156863}0.233 & \cellcolor[rgb]{0.992156862745098,0.768627450980392,0.490196078431373}0.167 & \cellcolor[rgb]{0.992156862745098,0.764705882352941,0.490196078431373}0.168 & \cellcolor[rgb]{0.992156862745098,0.772549019607843,0.490196078431373}0.165 & \cellcolor[rgb]{0.996078431372549,0.792156862745098,0.494117647058824}\textbf{0.158} & \cellcolor[rgb]{0.976470588235294,0.509803921568627,0.435294117647059}0.275 & \cellcolor[rgb]{0.992156862745098,0.780392156862745,0.490196078431373}0.584 & \cellcolor[rgb]{0.992156862745098,0.784313725490196,0.490196078431373}0.586 & \cellcolor[rgb]{0.992156862745098,0.8,0.494117647058824}0.607 & \cellcolor[rgb]{0.992156862745098,0.815686274509804,0.494117647058824}\textbf{0.622} \\
    \cellcolor[rgb]{1,1,1}wf6   & \cellcolor[rgb]{0.615686274509804,0.807843137254902,0.494117647058824}0.085 & \cellcolor[rgb]{0.490196078431373,0.772549019607843,0.486274509803922}0.075 & \cellcolor[rgb]{0.443137254901961,0.76078431372549,0.482352941176471}0.072 & \cellcolor[rgb]{0.450980392156863,0.76078431372549,0.482352941176471}0.072 & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.068} & \cellcolor[rgb]{0.972549019607843,0.462745098039216,0.427450980392157}0.221 & \cellcolor[rgb]{0.972549019607843,0.482352941176471,0.431372549019608}0.242 & \cellcolor[rgb]{0.976470588235294,0.529411764705882,0.43921568627451}0.295 & \cellcolor[rgb]{0.976470588235294,0.529411764705882,0.43921568627451}0.296 & \cellcolor[rgb]{0.980392156862745,0.6,0.454901960784314}\textbf{0.376} \\
    \cellcolor[rgb]{1,1,1}wf7   & \cellcolor[rgb]{0.976470588235294,0.431372549019608,0.423529411764706}0.283 & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.150 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.145 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}\textbf{0.140} & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}\textbf{0.140} & \cellcolor[rgb]{0.976470588235294,0.541176470588235,0.443137254901961}0.307 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.513725490196078}0.766 & \cellcolor[rgb]{0.796078431372549,0.862745098039216,0.505882352941176}0.793 & \cellcolor[rgb]{0.745098039215686,0.850980392156863,0.505882352941176}\textbf{0.806} & \cellcolor[rgb]{0.752941176470588,0.850980392156863,0.505882352941176}0.804 \\
    \cellcolor[rgb]{1,1,1}wf8   & \cellcolor[rgb]{0.984313725490196,0.56078431372549,0.450980392156863}0.238 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}0.131 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}\textbf{0.118} & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.119 & \cellcolor[rgb]{0.980392156862745,0.588235294117647,0.450980392156863}0.364 & \cellcolor[rgb]{0.874509803921569,0.886274509803922,0.513725490196078}0.774 & \cellcolor[rgb]{0.741176470588235,0.847058823529412,0.505882352941176}0.807 & \cellcolor[rgb]{0.694117647058824,0.835294117647059,0.501960784313725}\textbf{0.818} & \cellcolor[rgb]{0.701960784313725,0.835294117647059,0.501960784313725}0.817 \\
    \cellcolor[rgb]{1,1,1}wf9   & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}0.121 & \cellcolor[rgb]{0.56078431372549,0.792156862745098,0.490196078431373}0.081 & \cellcolor[rgb]{0.537254901960784,0.788235294117647,0.490196078431373}0.079 & \cellcolor[rgb]{0.482352941176471,0.772549019607843,0.486274509803922}0.075 & \cellcolor[rgb]{0.454901960784314,0.76078431372549,0.482352941176471}\textbf{0.073} & \cellcolor[rgb]{0.976470588235294,0.505882352941176,0.435294117647059}0.266 & \cellcolor[rgb]{0.988235294117647,0.725490196078431,0.47843137254902}0.518 & \cellcolor[rgb]{0.988235294117647,0.772549019607843,0.486274509803922}0.572 & \cellcolor[rgb]{0.992156862745098,0.811764705882353,0.494117647058824}0.618 & \cellcolor[rgb]{0.992156862745098,0.827450980392157,0.498039215686275}\textbf{0.638} \\
    \cellcolor[rgb]{1,1,1}wf10  & \cellcolor[rgb]{0.988235294117647,0.631372549019608,0.462745098039216}0.213 & \cellcolor[rgb]{1,0.87843137254902,0.509803921568627}0.129 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}0.122 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}0.119 & \cellcolor[rgb]{1,0.909803921568627,0.517647058823529}\textbf{0.118} & \cellcolor[rgb]{0.972549019607843,0.466666666666667,0.427450980392157}0.223 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.501960784313725}0.661 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.704 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.721 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}\textbf{0.724} \\
    \cellcolor[rgb]{1,1,1}wf11  & \cellcolor[rgb]{0.992156862745098,0.729411764705882,0.482352941176471}0.180 & \cellcolor[rgb]{0.827450980392157,0.870588235294118,0.505882352941176}0.101 & \cellcolor[rgb]{0.772549019607843,0.854901960784314,0.501960784313725}0.097 & \cellcolor[rgb]{0.690196078431373,0.831372549019608,0.498039215686275}0.091 & \cellcolor[rgb]{0.686274509803922,0.831372549019608,0.498039215686275}\textbf{0.090} & \cellcolor[rgb]{0.980392156862745,0.607843137254902,0.454901960784314}0.386 & \cellcolor[rgb]{0.894117647058824,0.894117647058824,0.513725490196078}0.769 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.509803921568627}0.783 & \cellcolor[rgb]{0.733333333333333,0.847058823529412,0.505882352941176}0.808 & \cellcolor[rgb]{0.733333333333333,0.847058823529412,0.505882352941176}\textbf{0.809} \\
    \cellcolor[rgb]{1,1,1}wf12  & \cellcolor[rgb]{0.976470588235294,0.458823529411765,0.431372549019608}0.273 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.117 & \cellcolor[rgb]{1,0.886274509803922,0.513725490196078}0.126 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}0.117 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}\textbf{0.114} & \cellcolor[rgb]{0.976470588235294,0.490196078431373,0.431372549019608}0.249 & \cellcolor[rgb]{0.847058823529412,0.87843137254902,0.509803921568627}0.780 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}0.763 & \cellcolor[rgb]{0.737254901960784,0.847058823529412,0.505882352941176}\textbf{0.808} & \cellcolor[rgb]{0.756862745098039,0.854901960784314,0.505882352941176}0.802 \\
    \cellcolor[rgb]{1,1,1}wf13  & \cellcolor[rgb]{0.996078431372549,0.811764705882353,0.498039215686275}0.152 & \cellcolor[rgb]{0.615686274509804,0.807843137254902,0.494117647058824}0.085 & \cellcolor[rgb]{0.588235294117647,0.8,0.490196078431373}0.083 & \cellcolor[rgb]{0.545098039215686,0.788235294117647,0.490196078431373}0.080 & \cellcolor[rgb]{0.529411764705882,0.784313725490196,0.490196078431373}\textbf{0.078} & \cellcolor[rgb]{0.972549019607843,0.450980392156863,0.427450980392157}0.205 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.688 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.707 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.729 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}\textbf{0.739} \\
    \cellcolor[rgb]{1,1,1}wf14  & \cellcolor[rgb]{0.996078431372549,0.788235294117647,0.494117647058824}0.160 & \cellcolor[rgb]{0.768627450980392,0.854901960784314,0.501960784313725}0.096 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.094 & \cellcolor[rgb]{0.694117647058824,0.831372549019608,0.498039215686275}0.091 & \cellcolor[rgb]{0.631372549019608,0.811764705882353,0.494117647058824}\textbf{0.086} & \cellcolor[rgb]{0.976470588235294,0.525490196078431,0.43921568627451}0.289 & \cellcolor[rgb]{0.996078431372549,0.886274509803922,0.509803921568627}0.703 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.718 & \cellcolor[rgb]{0.96078431372549,0.909803921568627,0.517647058823529}0.753 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.513725490196078}\textbf{0.766} \\
    \cellcolor[rgb]{1,1,1}wf15  & \cellcolor[rgb]{0.988235294117647,0.698039215686274,0.47843137254902}0.191 & \cellcolor[rgb]{0.72156862745098,0.83921568627451,0.498039215686275}0.093 & \cellcolor[rgb]{0.768627450980392,0.854901960784314,0.501960784313725}0.097 & \cellcolor[rgb]{0.698039215686274,0.835294117647059,0.498039215686275}0.091 & \cellcolor[rgb]{0.635294117647059,0.815686274509804,0.494117647058824}\textbf{0.087} & \cellcolor[rgb]{0.976470588235294,0.552941176470588,0.447058823529412}0.323 & \cellcolor[rgb]{0.792156862745098,0.862745098039216,0.505882352941176}0.794 & \cellcolor[rgb]{0.819607843137255,0.870588235294118,0.509803921568627}0.788 & \cellcolor[rgb]{0.650980392156863,0.823529411764706,0.498039215686275}0.829 & \cellcolor[rgb]{0.647058823529412,0.819607843137255,0.498039215686275}\textbf{0.830} \\
    \cellcolor[rgb]{1,1,1}wf16  & \cellcolor[rgb]{0.988235294117647,0.647058823529412,0.466666666666667}0.209 & \cellcolor[rgb]{1,0.901960784313726,0.517647058823529}0.121 & \cellcolor[rgb]{0.976470588235294,0.913725490196078,0.513725490196078}0.112 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}0.106 & \cellcolor[rgb]{0.886274509803922,0.886274509803922,0.509803921568627}\textbf{0.105} & \cellcolor[rgb]{0.976470588235294,0.525490196078431,0.43921568627451}0.291 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.676 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.743 & \cellcolor[rgb]{0.913725490196078,0.898039215686275,0.513725490196078}0.764 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.513725490196078}\textbf{0.766} \\
    \cellcolor[rgb]{1,1,1}wf18  & \cellcolor[rgb]{0.992156862745098,0.725490196078431,0.482352941176471}0.181 & \cellcolor[rgb]{0.580392156862745,0.8,0.490196078431373}0.082 & \cellcolor[rgb]{0.631372549019608,0.815686274509804,0.494117647058824}0.086 & \cellcolor[rgb]{0.525490196078431,0.784313725490196,0.490196078431373}\textbf{0.078} & \cellcolor[rgb]{0.541176470588235,0.788235294117647,0.490196078431373}0.079 & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.158 & \cellcolor[rgb]{0.776470588235294,0.858823529411765,0.505882352941176}0.798 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.509803921568627}0.784 & \cellcolor[rgb]{0.674509803921569,0.827450980392157,0.501960784313725}\textbf{0.823} & \cellcolor[rgb]{0.698039215686274,0.835294117647059,0.501960784313725}0.818 \\
    \cellcolor[rgb]{1,1,1}wf19  & \cellcolor[rgb]{0.988235294117647,0.674509803921569,0.470588235294118}0.199 & \cellcolor[rgb]{0.737254901960784,0.843137254901961,0.501960784313725}0.094 & \cellcolor[rgb]{0.807843137254902,0.862745098039216,0.505882352941176}0.099 & \cellcolor[rgb]{0.674509803921569,0.827450980392157,0.498039215686275}\textbf{0.089} & \cellcolor[rgb]{0.690196078431373,0.831372549019608,0.498039215686275}0.091 & \cellcolor[rgb]{0.984313725490196,0.694117647058824,0.474509803921569}0.486 & \cellcolor[rgb]{0.47843137254902,0.772549019607843,0.490196078431373}0.872 & \cellcolor[rgb]{0.501960784313725,0.780392156862745,0.490196078431373}0.866 & \cellcolor[rgb]{0.392156862745098,0.749019607843137,0.486274509803922}\textbf{0.893} & \cellcolor[rgb]{0.388235294117647,0.745098039215686,0.482352941176471}\textbf{0.893} \\
    \cellcolor[rgb]{1,1,1}wf20  & \cellcolor[rgb]{0.980392156862745,0.537254901960784,0.447058823529412}0.246 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}0.146 & \cellcolor[rgb]{0.996078431372549,0.847058823529412,0.505882352941176}0.140 & \cellcolor[rgb]{1,0.886274509803922,0.513725490196078}0.126 & \cellcolor[rgb]{1,0.898039215686275,0.513725490196078}\textbf{0.123} & \cellcolor[rgb]{0.980392156862745,0.580392156862745,0.450980392156863}0.352 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.699 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.726 & \cellcolor[rgb]{0.835294117647059,0.874509803921569,0.509803921568627}0.783 & \cellcolor[rgb]{0.811764705882353,0.870588235294118,0.509803921568627}\textbf{0.789} \\
    \cellcolor[rgb]{1,1,1}wf21  & \cellcolor[rgb]{0.980392156862745,0.549019607843137,0.447058823529412}0.242 & \cellcolor[rgb]{0.996078431372549,0.788235294117647,0.494117647058824}0.160 & \cellcolor[rgb]{0.996078431372549,0.811764705882353,0.498039215686275}0.153 & \cellcolor[rgb]{0.996078431372549,0.815686274509804,0.498039215686275}0.151 & \cellcolor[rgb]{0.996078431372549,0.831372549019608,0.501960784313725}\textbf{0.146} & \cellcolor[rgb]{0.976470588235294,0.529411764705882,0.43921568627451}0.295 & \cellcolor[rgb]{0.992156862745098,0.823529411764706,0.498039215686275}0.631 & \cellcolor[rgb]{0.996078431372549,0.854901960784314,0.501960784313725}0.670 & \cellcolor[rgb]{0.996078431372549,0.862745098039216,0.505882352941176}0.677 & \cellcolor[rgb]{0.996078431372549,0.87843137254902,0.505882352941176}\textbf{0.694} \\
    \cellcolor[rgb]{1,1,1}wf22  & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}0.134 & \cellcolor[rgb]{0.690196078431373,0.831372549019608,0.498039215686275}0.091 & \cellcolor[rgb]{0.674509803921569,0.827450980392157,0.498039215686275}0.090 & \cellcolor[rgb]{0.627450980392157,0.811764705882353,0.494117647058824}\textbf{0.086} & \cellcolor[rgb]{0.631372549019608,0.811764705882353,0.494117647058824}\textbf{0.086} & \cellcolor[rgb]{0.984313725490196,0.635294117647059,0.462745098039216}0.418 & \cellcolor[rgb]{0.996078431372549,0.901960784313726,0.513725490196078}0.721 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.738 & \cellcolor[rgb]{0.933333333333333,0.901960784313726,0.513725490196078}0.760 & \cellcolor[rgb]{0.929411764705882,0.901960784313726,0.513725490196078}\textbf{0.761} \\
    \cellcolor[rgb]{1,1,1}wf23  & \cellcolor[rgb]{0.984313725490196,0.619607843137255,0.462745098039216}0.218 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}0.142 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}0.143 & \cellcolor[rgb]{1,0.854901960784314,0.505882352941176}0.138 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}\textbf{0.131} & \cellcolor[rgb]{0.980392156862745,0.568627450980392,0.447058823529412}0.340 & \cellcolor[rgb]{0.996078431372549,0.858823529411765,0.501960784313725}0.671 & \cellcolor[rgb]{0.996078431372549,0.866666666666667,0.505882352941176}0.681 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.708 & \cellcolor[rgb]{0.996078431372549,0.913725490196078,0.513725490196078}\textbf{0.738} \\
    \cellcolor[rgb]{1,1,1}wf24  & \cellcolor[rgb]{0.992156862745098,0.749019607843137,0.486274509803922}0.174 & \cellcolor[rgb]{0.792156862745098,0.858823529411765,0.501960784313725}0.098 & \cellcolor[rgb]{0.733333333333333,0.843137254901961,0.501960784313725}\textbf{0.094} & \cellcolor[rgb]{0.776470588235294,0.854901960784314,0.501960784313725}0.097 & \cellcolor[rgb]{0.76078431372549,0.850980392156863,0.501960784313725}0.096 & \cellcolor[rgb]{0.976470588235294,0.494117647058824,0.435294117647059}0.253 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.699 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}\textbf{0.732} & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.710 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.718 \\
    \cellcolor[rgb]{1,1,1}wf25  & \cellcolor[rgb]{0.988235294117647,0.662745098039216,0.470588235294118}0.204 & \cellcolor[rgb]{0.964705882352941,0.909803921568627,0.513725490196078}0.111 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}\textbf{0.106} & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}\textbf{0.106} & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.509803921568627}0.108 & \cellcolor[rgb]{0.976470588235294,0.509803921568627,0.435294117647059}0.273 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.732 & \cellcolor[rgb]{0.898039215686275,0.894117647058824,0.513725490196078}\textbf{0.768} & \cellcolor[rgb]{0.913725490196078,0.898039215686275,0.513725490196078}0.764 & \cellcolor[rgb]{0.956862745098039,0.909803921568627,0.517647058823529}0.753 \\
    \cellcolor[rgb]{1,1,1}wf26  & \cellcolor[rgb]{0.988235294117647,0.650980392156863,0.466666666666667}0.208 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.125 & \cellcolor[rgb]{1,0.894117647058824,0.513725490196078}0.124 & \cellcolor[rgb]{1,0.905882352941176,0.517647058823529}0.120 & \cellcolor[rgb]{1,0.913725490196078,0.517647058823529}\textbf{0.117} & \cellcolor[rgb]{0.980392156862745,0.607843137254902,0.454901960784314}0.386 & \cellcolor[rgb]{0.996078431372549,0.905882352941176,0.513725490196078}0.727 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.739 & \cellcolor[rgb]{0.956862745098039,0.909803921568627,0.517647058823529}0.753 & \cellcolor[rgb]{0.917647058823529,0.898039215686275,0.513725490196078}\textbf{0.763} \\
    \cellcolor[rgb]{1,1,1}wf27  & \cellcolor[rgb]{0.988235294117647,0.662745098039216,0.470588235294118}0.203 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.509803921568627}0.107 & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}0.105 & \cellcolor[rgb]{0.83921568627451,0.874509803921569,0.505882352941176}\textbf{0.102} & \cellcolor[rgb]{0.858823529411765,0.87843137254902,0.505882352941176}0.103 & \cellcolor[rgb]{0.976470588235294,0.529411764705882,0.43921568627451}0.294 & \cellcolor[rgb]{0.952941176470588,0.909803921568627,0.517647058823529}0.754 & \cellcolor[rgb]{0.858823529411765,0.882352941176471,0.509803921568627}0.777 & \cellcolor[rgb]{0.784313725490196,0.862745098039216,0.505882352941176}\textbf{0.796} & \cellcolor[rgb]{0.815686274509804,0.870588235294118,0.509803921568627}0.789 \\
    \cellcolor[rgb]{1,1,1}wf29  & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.505882352941176}0.141 & \cellcolor[rgb]{0.580392156862745,0.8,0.490196078431373}0.082 & \cellcolor[rgb]{0.537254901960784,0.788235294117647,0.490196078431373}0.079 & \cellcolor[rgb]{0.486274509803922,0.772549019607843,0.486274509803922}0.075 & \cellcolor[rgb]{0.427450980392157,0.752941176470588,0.482352941176471}\textbf{0.071} & \cellcolor[rgb]{0.976470588235294,0.533333333333333,0.443137254901961}0.298 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.702 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.739 & \cellcolor[rgb]{0.83921568627451,0.87843137254902,0.509803921568627}0.782 & \cellcolor[rgb]{0.827450980392157,0.874509803921569,0.509803921568627}\textbf{0.785} \\
    \cellcolor[rgb]{1,1,1}wf30  & \cellcolor[rgb]{0.972549019607843,0.411764705882353,0.419607843137255}0.289 & \cellcolor[rgb]{0.996078431372549,0.83921568627451,0.501960784313725}0.143 & \cellcolor[rgb]{0.996078431372549,0.843137254901961,0.501960784313725}0.142 & \cellcolor[rgb]{1,0.870588235294118,0.509803921568627}0.132 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}\textbf{0.131} & \cellcolor[rgb]{0.976470588235294,0.529411764705882,0.43921568627451}0.296 & \cellcolor[rgb]{0.831372549019608,0.874509803921569,0.509803921568627}0.785 & \cellcolor[rgb]{0.788235294117647,0.862745098039216,0.505882352941176}0.795 & \cellcolor[rgb]{0.698039215686274,0.835294117647059,0.501960784313725}0.817 & \cellcolor[rgb]{0.67843137254902,0.831372549019608,0.501960784313725}\textbf{0.822} \\
    \cellcolor[rgb]{1,1,1}wf32  & \cellcolor[rgb]{0.980392156862745,0.541176470588235,0.447058823529412}0.244 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.114 & \cellcolor[rgb]{0.952941176470588,0.905882352941176,0.513725490196078}0.110 & \cellcolor[rgb]{0.901960784313726,0.890196078431373,0.509803921568627}\textbf{0.107} & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.509803921568627}\textbf{0.107} & \cellcolor[rgb]{0.976470588235294,0.513725490196078,0.43921568627451}0.277 & \cellcolor[rgb]{0.72156862745098,0.843137254901961,0.501960784313725}0.811 & \cellcolor[rgb]{0.607843137254902,0.807843137254902,0.498039215686275}0.840 & \cellcolor[rgb]{0.564705882352941,0.796078431372549,0.494117647058824}\textbf{0.850} & \cellcolor[rgb]{0.568627450980392,0.8,0.494117647058824}0.849 \\
    \cellcolor[rgb]{1,1,1}wf33  & \cellcolor[rgb]{0.988235294117647,0.654901960784314,0.466666666666667}0.206 & \cellcolor[rgb]{0.870588235294118,0.882352941176471,0.509803921568627}0.104 & \cellcolor[rgb]{0.847058823529412,0.87843137254902,0.505882352941176}0.103 & \cellcolor[rgb]{0.772549019607843,0.854901960784314,0.501960784313725}\textbf{0.097} & \cellcolor[rgb]{0.788235294117647,0.858823529411765,0.501960784313725}0.098 & \cellcolor[rgb]{0.972549019607843,0.431372549019608,0.419607843137255}0.181 & \cellcolor[rgb]{0.996078431372549,0.890196078431373,0.509803921568627}0.708 & \cellcolor[rgb]{0.992156862745098,0.92156862745098,0.517647058823529}0.745 & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.513725490196078}\textbf{0.766} & \cellcolor[rgb]{0.937254901960784,0.905882352941176,0.517647058823529}0.758 \\
    \cellcolor[rgb]{1,1,1}wf34  & \cellcolor[rgb]{0.976470588235294,0.447058823529412,0.427450980392157}0.278 & \cellcolor[rgb]{0.996078431372549,0.827450980392157,0.501960784313725}0.147 & \cellcolor[rgb]{0.996078431372549,0.835294117647059,0.501960784313725}0.144 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}0.131 & \cellcolor[rgb]{1,0.874509803921569,0.509803921568627}\textbf{0.130} & \cellcolor[rgb]{0.972549019607843,0.454901960784314,0.427450980392157}0.209 & \cellcolor[rgb]{0.996078431372549,0.870588235294118,0.505882352941176}0.686 & \cellcolor[rgb]{0.996078431372549,0.882352941176471,0.509803921568627}0.700 & \cellcolor[rgb]{0.964705882352941,0.913725490196078,0.517647058823529}0.752 & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}\textbf{0.756} \\
    \cellcolor[rgb]{1,1,1}wf36  & \cellcolor[rgb]{0.980392156862745,0.537254901960784,0.447058823529412}0.246 & \cellcolor[rgb]{1,0.866666666666667,0.509803921568627}0.133 & \cellcolor[rgb]{1,0.87843137254902,0.509803921568627}0.129 & \cellcolor[rgb]{1,0.882352941176471,0.513725490196078}0.128 & \cellcolor[rgb]{1,0.901960784313726,0.513725490196078}\textbf{0.121} & \cellcolor[rgb]{0.972549019607843,0.474509803921569,0.431372549019608}0.231 & \cellcolor[rgb]{0.996078431372549,0.898039215686275,0.509803921568627}0.717 & \cellcolor[rgb]{0.996078431372549,0.917647058823529,0.513725490196078}0.742 & \cellcolor[rgb]{0.843137254901961,0.87843137254902,0.509803921568627}\textbf{0.781} & \cellcolor[rgb]{0.905882352941176,0.894117647058824,0.513725490196078}0.766 \\
    \cellcolor[rgb]{1,1,1}wf37  & \cellcolor[rgb]{0.988235294117647,0.643137254901961,0.466666666666667}0.211 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}0.106 & \cellcolor[rgb]{0.890196078431373,0.890196078431373,0.509803921568627}0.106 & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.509803921568627}\textbf{0.105} & \cellcolor[rgb]{0.87843137254902,0.886274509803922,0.509803921568627}\textbf{0.105} & \cellcolor[rgb]{0.976470588235294,0.52156862745098,0.43921568627451}0.284 & \cellcolor[rgb]{0.996078431372549,0.909803921568627,0.513725490196078}0.730 & \cellcolor[rgb]{0.988235294117647,0.917647058823529,0.517647058823529}0.746 & \cellcolor[rgb]{0.945098039215686,0.905882352941176,0.517647058823529}\textbf{0.757} & \cellcolor[rgb]{0.952941176470588,0.909803921568627,0.517647058823529}0.755 \\
    \cellcolor[rgb]{1,1,1}wf38  & \cellcolor[rgb]{0.984313725490196,0.6,0.458823529411765}0.225 & \cellcolor[rgb]{1,0.890196078431373,0.513725490196078}0.125 & \cellcolor[rgb]{1,0.917647058823529,0.517647058823529}0.116 & \cellcolor[rgb]{1,0.92156862745098,0.517647058823529}0.114 & \cellcolor[rgb]{0.956862745098039,0.905882352941176,0.513725490196078}\textbf{0.111} & \cellcolor[rgb]{0.984313725490196,0.635294117647059,0.462745098039216}0.419 & \cellcolor[rgb]{0.898039215686275,0.894117647058824,0.513725490196078}0.768 & \cellcolor[rgb]{0.729411764705882,0.843137254901961,0.501960784313725}0.810 & \cellcolor[rgb]{0.670588235294118,0.827450980392157,0.501960784313725}0.824 & \cellcolor[rgb]{0.666666666666667,0.827450980392157,0.501960784313725}\textbf{0.825} \\
    \cellcolor[rgb]{1,1,1}wf40  & \cellcolor[rgb]{0.980392156862745,0.552941176470588,0.447058823529412}0.240 & \cellcolor[rgb]{0.866666666666667,0.882352941176471,0.509803921568627}0.104 & \cellcolor[rgb]{0.882352941176471,0.886274509803922,0.509803921568627}0.105 & \cellcolor[rgb]{0.705882352941177,0.835294117647059,0.498039215686275}0.092 & \cellcolor[rgb]{0.694117647058824,0.831372549019608,0.498039215686275}\textbf{0.091} & \cellcolor[rgb]{0.976470588235294,0.498039215686275,0.435294117647059}0.261 & \cellcolor[rgb]{0.619607843137255,0.811764705882353,0.498039215686275}0.837 & \cellcolor[rgb]{0.627450980392157,0.815686274509804,0.498039215686275}0.835 & \cellcolor[rgb]{0.470588235294118,0.768627450980392,0.490196078431373}0.873 & \cellcolor[rgb]{0.458823529411765,0.768627450980392,0.490196078431373}\textbf{0.876} \\
    \cellcolor[rgb]{1,1,1}wf41  & \cellcolor[rgb]{1,0.905882352941176,0.517647058823529}0.120 & \cellcolor[rgb]{0.431372549019608,0.756862745098039,0.482352941176471}\textbf{0.071} & \cellcolor[rgb]{0.482352941176471,0.768627450980392,0.486274509803922}0.075 & \cellcolor[rgb]{0.458823529411765,0.764705882352941,0.486274509803922}0.073 & \cellcolor[rgb]{0.435294117647059,0.756862745098039,0.482352941176471}\textbf{0.071} & \cellcolor[rgb]{0.972549019607843,0.435294117647059,0.423529411764706}0.189 & \cellcolor[rgb]{0.992156862745098,0.803921568627451,0.494117647058824}0.609 & \cellcolor[rgb]{0.992156862745098,0.776470588235294,0.490196078431373}0.581 & \cellcolor[rgb]{0.992156862745098,0.788235294117647,0.490196078431373}0.592 & \cellcolor[rgb]{0.992156862745098,0.807843137254902,0.494117647058824}\textbf{0.615} \\
    \cellcolor[rgb]{1,1,1}wf43  & \cellcolor[rgb]{0.988235294117647,0.690196078431373,0.474509803921569}0.193 & \cellcolor[rgb]{0.898039215686275,0.890196078431373,0.509803921568627}0.106 & \cellcolor[rgb]{0.874509803921569,0.882352941176471,0.509803921568627}0.104 & \cellcolor[rgb]{0.756862745098039,0.850980392156863,0.501960784313725}\textbf{0.096} & \cellcolor[rgb]{0.764705882352941,0.850980392156863,0.501960784313725}\textbf{0.096} & \cellcolor[rgb]{0.984313725490196,0.662745098039216,0.466666666666667}0.447 & \cellcolor[rgb]{0.709803921568627,0.83921568627451,0.501960784313725}0.815 & \cellcolor[rgb]{0.682352941176471,0.831372549019608,0.501960784313725}0.822 & \cellcolor[rgb]{0.549019607843137,0.792156862745098,0.494117647058824}\textbf{0.854} & \cellcolor[rgb]{0.556862745098039,0.796078431372549,0.494117647058824}0.852 \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Avg.  & \cellcolor[rgb]{1,1,1}0.204 & \cellcolor[rgb]{1,1,1}0.112 & \cellcolor[rgb]{1,1,1}0.111 & \cellcolor[rgb]{1,1,1}0.106 & \cellcolor[rgb]{1,1,1}\textbf{0.104} & \cellcolor[rgb]{1,1,1}0.300 & \cellcolor[rgb]{1,1,1}0.717 & \cellcolor[rgb]{1,1,1}0.736 & \cellcolor[rgb]{1,1,1}0.760 & \cellcolor[rgb]{1,1,1}\textbf{0.766} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}Std.  & \cellcolor[rgb]{1,1,1}0.047 & \cellcolor[rgb]{1,1,1}0.025 & \cellcolor[rgb]{1,1,1}0.024 & \cellcolor[rgb]{1,1,1}0.023 & \cellcolor[rgb]{1,1,1}\textbf{0.022} & \cellcolor[rgb]{1,1,1}\textbf{0.076} & \cellcolor[rgb]{1,1,1}0.108 & \cellcolor[rgb]{1,1,1}0.101 & \cellcolor[rgb]{1,1,1}0.105 & \cellcolor[rgb]{1,1,1}0.092 \bigstrut[b]\\
    \hline
    \cellcolor[rgb]{1,1,1}Skill & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}44.83\% & \cellcolor[rgb]{1,1,1}45.77\% & \cellcolor[rgb]{1,1,1}48.24\% & \cellcolor[rgb]{1,1,1}\textbf{49.13\%} & \cellcolor[rgb]{1,1,1}base & \cellcolor[rgb]{1,1,1}139.00\% & \cellcolor[rgb]{1,1,1}145.42\% & \cellcolor[rgb]{1,1,1}153.48\% & \cellcolor[rgb]{1,1,1}\textbf{155.48\%} \bigstrut[t]\\
    \cellcolor[rgb]{1,1,1}\#Wins & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}0.5   & \cellcolor[rgb]{1,1,1}1.5   & \cellcolor[rgb]{1,1,1}9     & \cellcolor[rgb]{1,1,1}\textbf{25} & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}0     & \cellcolor[rgb]{1,1,1}2     & \cellcolor[rgb]{1,1,1}12    & \cellcolor[rgb]{1,1,1}\textbf{22} \\
    \end{tabular}
